Empirical Models of the Time Evolution of SPX Option Prices

The key objective of this paper is to develop an empirical model for pricing SPX options that can be simulated over future paths of the SPX. To accomplish this, we formulate and rigorously evaluate several statistical models, including neural network, random forest, and linear regression. These models use the observed characteristics of the options as inputs -- their price, moneyness and time-to-maturity, as well as a small set of external inputs, such as the SPX and its past history, dividend yield, and the risk-free rate. Model evaluation is performed on historical options data, spanning 30 years of daily observations. Significant effort is given to understanding the data and ensuring explainability for the neural network. A neural network model with two hidden layers and four neurons per layer, trained with minimal hyperparameter tuning, performs well against the theoretical Black-Scholes-Merton model for European options, as well as two other empirical models based on the random forest and the linear regression. It delivers arbitrage-free option prices without requiring these conditions to be imposed.

==> (inline-0) <==
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c|}{Test} 
        & \multicolumn{3}{c|}{Test $p_{BS} \geq 0.075$} 
        & \multicolumn{3}{c}{Test $p_{BS} < 0.075$} \\
        \centering Date 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & 61.0 & \textbf{30.1} & 66.9 & 71.3 & \textbf{25.5} & 55.6 & 31.6 & \textbf{18.8} & 51.7 & 525.3 & 103.0 & \textbf{99.5} \\
96/1 : 99/12 & 76.9 & \textbf{31.2} & 65.2 & 93.2 & \textbf{34.3} & 66.5 & 43.1 & \textbf{26.1} & 61.0 & 399.7 & \textbf{84.1} & 99.6 \\
96/1 : 00/6 & 168.5 & \textbf{36.6} & 65.3 & 315.5 & \textbf{50.7} & 50.8 & 117.7 & \textbf{35.6} & 45.2 & 2045.8 & 182.6 & \textbf{99.1} \\
96/1 : 00/12 & 51.7 & \textbf{45.3} & 63.9 & 56.2 & 41.8 & \textbf{41.6} & \textbf{37.4} & 39.2 & 37.6 & 321.5 & \textbf{77.6} & 98.2 \\
96/1 : 01/6 & 163.8 & 187.8 & \textbf{62.1} & 243.0 & 266.4 & \textbf{34.0} & 119.8 & 133.2 & \textbf{30.4} & 2446.7 & 2648.5 & \textbf{98.3} \\
96/1 : 01/12 & 169.3 & 186.4 & \textbf{60.1} & 172.7 & 191.9 & \textbf{44.0} & 82.4 & 88.7 & \textbf{39.0} & 1156.0 & 1315.7 & \textbf{99.2} \\
96/1 : 02/6 & 54.4 & \textbf{46.5} & 59.0 & 92.7 & 76.6 & \textbf{46.4} & 42.6 & 50.3 & \textbf{40.6} & 550.5 & 317.2 & \textbf{99.1} \\
96/1 : 02/12 & 61.0 & \textbf{41.1} & 58.2 & \textbf{31.1} & 44.7 & 41.1 & \textbf{23.4} & 36.5 & 37.5 & 152.8 & 175.9 & \textbf{98.9} \\
96/1 : 03/6 & \textbf{37.7} & 48.3 & 57.3 & 63.8 & 96.9 & \textbf{36.5} & 44.5 & 61.0 & \textbf{31.3} & 288.7 & 514.9 & \textbf{97.3} \\
96/1 : 03/12 & 38.1 & \textbf{33.4} & 56.1 & 40.4 & \textbf{30.4} & 73.4 & 21.7 & \textbf{17.1} & 62.2 & 84.8 & \textbf{61.9} & 99.7 \\
96/1 : 04/6 & 39.0 & \textbf{32.1} & 57.3 & 59.9 & \textbf{27.9} & 80.2 & 20.5 & \textbf{15.6} & 70.5 & 139.6 & \textbf{52.9} & 99.8 \\
96/1 : 04/12 & 38.6 & \textbf{31.8} & 58.8 & 78.8 & \textbf{51.2} & 78.5 & 33.3 & \textbf{32.9} & 68.5 & 175.0 & \textbf{90.0} & 99.7 \\
96/1 : 05/6 & 107.7 & 89.3 & \textbf{60.2} & 160.2 & 111.0 & \textbf{78.8} & \textbf{36.3} & 56.3 & 66.6 & 371.7 & 204.4 & \textbf{99.7} \\
96/1 : 05/12 & 37.3 & \textbf{33.6} & 61.3 & 35.2 & \textbf{30.5} & 78.3 & \textbf{18.4} & 19.7 & 65.6 & 63.6 & \textbf{48.7} & 99.7 \\
96/1 : 06/6 & 36.6 & \textbf{30.1} & 62.4 & 41.7 & \textbf{35.4} & 79.3 & 20.9 & \textbf{20.5} & 67.0 & 76.1 & \textbf{60.1} & 99.7 \\
96/1 : 06/12 & \textbf{43.6} & 43.8 & 63.4 & 49.1 & \textbf{38.6} & 79.0 & 18.1 & \textbf{16.7} & 66.5 & 100.2 & \textbf{74.6} & 99.7 \\
96/1 : 07/6 & 45.1 & \textbf{35.5} & 64.5 & 36.9 & \textbf{25.3} & 82.2 & 16.5 & \textbf{15.4} & 70.4 & 67.1 & \textbf{40.0} & 99.8 \\
96/1 : 07/12 & 77.1 & \textbf{54.6} & 65.7 & 74.8 & \textbf{47.3} & 74.9 & \textbf{31.5} & 35.7 & 68.3 & 238.8 & \textbf{91.0} & 99.7 \\
96/1 : 08/6 & \textbf{39.8} & 41.9 & 66.4 & 118.4 & 53.2 & \textbf{49.1} & 51.6 & \textbf{42.2} & 43.9 & 753.4 & 157.2 & \textbf{98.7} \\
96/1 : 08/12 & \textbf{38.7} & 44.1 & 65.3 & \textbf{30.7} & 42.7 & 51.4 & \textbf{24.9} & 35.8 & 49.7 & 190.5 & 233.7 & \textbf{98.1} \\
96/1 : 09/6 & \textbf{37.3} & 44.4 & 64.5 & \textbf{36.4} & 63.1 & 47.3 & \textbf{33.4} & 53.4 & 46.2 & 172.4 & 498.1 & \textbf{97.3} \\
96/1 : 09/12 & \textbf{35.2} & 36.4 & 63.3 & 35.2 & \textbf{29.7} & 70.8 & 28.4 & \textbf{23.6} & 60.2 & 53.6 & \textbf{46.3} & 99.6 \\
96/1 : 10/6 & \textbf{39.4} & 41.3 & 63.9 & \textbf{38.9} & 47.1 & 71.0 & \textbf{22.7} & 26.8 & 59.4 & \textbf{79.0} & 97.5 & 99.8 \\
96/1 : 10/12 & \textbf{38.4} & 43.9 & 64.5 & \textbf{36.8} & 41.9 & 69.9 & \textbf{23.8} & 27.0 & 59.1 & \textbf{72.8} & 83.1 & 99.7 \\
96/1 : 11/6 & \textbf{38.0} & 45.7 & 64.9 & \textbf{43.3} & 57.7 & 77.4 & \textbf{13.8} & 37.8 & 63.9 & 92.5 & \textbf{90.7} & 99.8 \\
96/1 : 11/12 & \textbf{31.5} & 47.4 & 65.9 & \textbf{31.5} & 39.2 & 62.6 & \textbf{25.3} & 34.5 & 54.8 & \textbf{61.2} & 61.6 & 99.6 \\
96/1 : 12/6 & \textbf{39.4} & 49.6 & 65.6 & \textbf{42.7} & 55.5 & 56.1 & 36.1 & \textbf{35.2} & 43.8 & \textbf{66.1} & 126.9 & 99.5 \\
96/1 : 12/12 & \textbf{32.4} & 49.5 & 64.9 & \textbf{69.5} & 113.8 & 73.0 & \textbf{21.8} & 42.2 & 59.4 & 162.8 & 253.9 & \textbf{99.7} \\
96/1 : 13/6 & \textbf{36.3} & 50.5 & 65.6 & \textbf{76.3} & 107.3 & 79.1 & \textbf{19.1} & 52.6 & 63.7 & 153.4 & 181.0 & \textbf{99.8} \\
96/1 : 13/12 & \textbf{38.2} & 44.3 & 66.7 & \textbf{46.2} & 49.2 & 80.6 & \textbf{12.3} & 25.1 & 65.3 & 88.9 & \textbf{79.7} & 99.8 \\
96/1 : 14/6 & \textbf{36.8} & 41.3 & 68.0 & 44.3 & \textbf{32.6} & 82.8 & \textbf{17.0} & 22.5 & 65.4 & 71.0 & \textbf{42.5} & 99.9 \\
96/1 : 14/12 & 43.3 & \textbf{39.6} & 69.6 & 50.6 & \textbf{44.2} & 85.7 & \textbf{22.2} & 26.3 & 69.1 & 74.9 & \textbf{59.5} & 99.9 \\
96/1 : 15/6 & \textbf{41.0} & 47.1 & 72.0 & \textbf{39.5} & 43.5 & 81.9 & \textbf{21.6} & 22.8 & 65.6 & \textbf{59.2} & 66.4 & 99.9 \\
96/1 : 15/12 & \textbf{34.9} & 37.3 & 73.6 & 41.2 & \textbf{34.2} & 77.9 & \textbf{23.6} & 24.1 & 63.3 & 67.6 & \textbf{49.4} & 99.8 \\
96/1 : 16/6 & 40.9 & \textbf{40.7} & 74.3 & \textbf{36.1} & 43.1 & 72.3 & \textbf{23.6} & 27.2 & 58.3 & \textbf{60.9} & 74.4 & 99.7 \\
96/1 : 16/12 & \textbf{35.7} & 45.8 & 74.1 & \textbf{40.9} & 58.7 & 70.3 & \textbf{35.3} & 45.0 & 54.4 & \textbf{51.1} & 84.1 & 99.7 \\
96/1 : 17/6 & \textbf{36.4} & 46.5 & 73.8 & \textbf{42.1} & 47.5 & 90.1 & \textbf{16.5} & 38.8 & 73.8 & 57.5 & \textbf{52.7} & 99.9 \\
96/1 : 17/12 & \textbf{35.4} & 40.9 & 75.1 & \textbf{21.0} & 33.3 & 90.6 & \textbf{16.7} & 18.4 & 74.4 & \textbf{23.5} & 42.0 & 99.9 \\
96/1 : 18/6 & \textbf{38.1} & 48.7 & 76.4 & \textbf{35.1} & 46.2 & 75.9 & \textbf{26.2} & 35.3 & 61.6 & \textbf{49.9} & 64.7 & 99.9 \\
96/1 : 18/12 & \textbf{35.9} & 38.6 & 76.3 & 25.1 & \textbf{21.6} & 62.9 & 23.9 & \textbf{20.5} & 51.1 & 28.9 & \textbf{25.3} & 99.8 \\
96/1 : 19/6 & \textbf{35.4} & 36.4 & 75.1 & \textbf{25.8} & 27.1 & 64.8 & \textbf{16.1} & 20.4 & 53.1 & 54.7 & \textbf{47.0} & 99.7 \\
96/1 : 19/12 & 34.9 & \textbf{33.3} & 74.2 & 33.1 & \textbf{32.9} & 57.6 & \textbf{14.9} & 23.6 & 47.2 & 106.9 & \textbf{70.5} & 99.6 \\
96/1 : 20/6 & 35.4 & \textbf{34.1} & 72.7 & 39.0 & \textbf{30.5} & 74.6 & 34.9 & \textbf{27.9} & 71.0 & 67.1 & \textbf{48.7} & 99.8 \\
96/1 : 20/12 & \textbf{33.3} & 48.3 & 72.9 & \textbf{36.0} & 37.2 & 66.0 & \textbf{29.2} & 33.8 & 63.4 & 125.7 & \textbf{81.0} & 99.8 \\
96/1 : 21/6 & 40.5 & \textbf{36.1} & 72.3 & \textbf{29.5} & 30.5 & 69.2 & 25.9 & \textbf{25.4} & 63.8 & \textbf{50.3} & 59.0 & 99.9 \\
96/1 : 21/12 & 37.6 & \textbf{33.9} & 72.1 & 57.2 & \textbf{21.9} & 79.8 & 32.9 & \textbf{17.6} & 72.2 & 121.2 & \textbf{33.2} & 100.0 \\
96/1 : 22/6 & \textbf{49.0} & 52.3 & 72.8 & 41.9 & \textbf{33.3} & 66.3 & 34.2 & \textbf{29.2} & 62.1 & 103.3 & \textbf{66.6} & 99.9 \\
96/1 : 22/12 & \textbf{42.7} & 50.8 & 72.4 & \textbf{21.9} & 64.2 & 40.5 & \textbf{20.8} & 61.1 & 38.2 & \textbf{51.3} & 142.6 & 99.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c|}{Test} 
        & \multicolumn{3}{c|}{Test $p_{BS} \geq 0.075$} 
        & \multicolumn{3}{c}{Test $p_{BS} < 0.075$} \\
        \centering Date 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & 61.0 & \textbf{30.1} & 66.9 & 71.3 & \textbf{25.5} & 55.6 & 31.6 & \textbf{18.8} & 51.7 & 525.3 & 103.0 & \textbf{99.5} \\
96/7 : 99/12 & 75.9 & \textbf{29.8} & 64.1 & 90.7 & \textbf{33.0} & 66.5 & 41.4 & \textbf{25.5} & 61.0 & 392.9 & \textbf{79.2} & 99.6 \\
97/1 : 00/6 & 172.8 & 177.9 & \textbf{62.9} & 316.1 & 335.6 & \textbf{50.8} & 121.6 & 128.5 & \textbf{45.2} & 2017.6 & 2146.8 & \textbf{99.1} \\
97/7 : 00/12 & \textbf{39.8} & 182.5 & 59.2 & 69.9 & 382.2 & \textbf{41.6} & 43.6 & 164.9 & \textbf{37.6} & 441.2 & 3448.0 & \textbf{98.2} \\
98/1 : 01/6 & 138.6 & 180.4 & \textbf{55.9} & 85.3 & 196.0 & \textbf{34.0} & 43.4 & 113.0 & \textbf{30.4} & 834.3 & 1680.9 & \textbf{98.3} \\
98/7 : 01/12 & 116.8 & 177.4 & \textbf{52.6} & 209.7 & 199.2 & \textbf{44.0} & 91.4 & 87.4 & \textbf{39.0} & 1498.1 & 1417.0 & \textbf{99.2} \\
99/1 : 02/6 & 117.2 & 181.7 & \textbf{50.1} & 391.7 & 342.3 & \textbf{46.4} & 119.3 & 109.8 & \textbf{40.6} & 2882.0 & 2467.5 & \textbf{99.1} \\
99/7 : 02/12 & 134.1 & 164.1 & \textbf{48.4} & 254.7 & 223.9 & \textbf{41.1} & 123.5 & 113.8 & \textbf{37.5} & 2351.1 & 1982.3 & \textbf{98.9} \\
00/1 : 03/6 & \textbf{25.6} & 198.4 & 43.2 & 105.1 & 444.8 & \textbf{36.5} & 53.0 & 163.6 & \textbf{31.3} & 711.1 & 3716.1 & \textbf{97.3} \\
00/7 : 03/12 & \textbf{28.5} & 48.2 & 40.6 & 104.1 & \textbf{69.3} & 73.4 & \textbf{24.6} & 27.2 & 62.2 & 292.1 & 169.2 & \textbf{99.7} \\
01/1 : 04/6 & 40.0 & \textbf{37.6} & 47.3 & 63.4 & \textbf{45.2} & 80.2 & 21.0 & \textbf{19.7} & 70.5 & 149.3 & \textbf{96.8} & 99.8 \\
01/7 : 04/12 & \textbf{28.1} & 199.1 & 56.2 & 89.9 & 407.8 & \textbf{78.5} & \textbf{45.9} & 81.7 & 68.5 & 183.0 & 1096.5 & \textbf{99.7} \\
02/1 : 05/6 & 147.0 & 133.8 & \textbf{62.7} & 349.0 & 347.0 & \textbf{78.8} & \textbf{58.2} & 59.5 & 66.6 & 845.5 & 837.8 & \textbf{99.7} \\
02/7 : 05/12 & \textbf{27.4} & 52.2 & 67.8 & \textbf{29.6} & 61.7 & 78.3 & \textbf{17.6} & 33.5 & 65.6 & \textbf{49.9} & 109.7 & 99.7 \\
03/1 : 06/6 & 57.2 & \textbf{30.6} & 73.0 & 48.3 & \textbf{42.5} & 79.3 & \textbf{18.5} & 19.3 & 67.0 & 97.8 & \textbf{81.2} & 99.7 \\
03/7 : 06/12 & 40.7 & \textbf{33.9} & 78.1 & 48.0 & \textbf{41.5} & 79.0 & 16.1 & \textbf{12.6} & 66.5 & 100.5 & \textbf{89.0} & 99.7 \\
04/1 : 07/6 & 88.3 & \textbf{36.9} & 79.0 & 49.5 & \textbf{48.3} & 82.2 & \textbf{16.7} & 28.2 & 70.4 & 98.2 & \textbf{78.0} & 99.8 \\
04/7 : 07/12 & 90.1 & \textbf{26.3} & 79.5 & 71.3 & \textbf{40.1} & 74.9 & \textbf{29.6} & 30.8 & 68.3 & 228.9 & \textbf{74.9} & 99.7 \\
05/1 : 08/6 & 154.4 & \textbf{46.0} & 78.6 & 377.4 & 155.3 & \textbf{49.1} & 145.0 & 126.0 & \textbf{43.9} & 2586.0 & 433.7 & \textbf{98.7} \\
05/7 : 08/12 & 96.1 & 215.5 & \textbf{73.0} & 111.1 & 196.9 & \textbf{51.4} & 79.6 & 111.0 & \textbf{49.7} & 983.1 & 2579.9 & \textbf{98.1} \\
06/1 : 09/6 & \textbf{45.7} & 212.6 & 68.7 & 57.5 & 215.7 & \textbf{47.3} & 50.1 & 171.9 & \textbf{46.2} & 387.4 & 2174.0 & \textbf{97.3} \\
06/7 : 09/12 & \textbf{45.0} & 51.9 & 63.2 & \textbf{40.5} & 49.3 & 70.8 & \textbf{31.3} & 32.8 & 60.2 & \textbf{65.4} & 94.1 & 99.6 \\
07/1 : 10/6 & 42.4 & \textbf{37.0} & 62.9 & 59.8 & \textbf{35.3} & 71.0 & 37.6 & \textbf{28.2} & 59.4 & 114.6 & \textbf{52.7} & 99.8 \\
07/7 : 10/12 & 25.8 & \textbf{24.8} & 62.3 & \textbf{24.5} & 25.3 & 69.9 & 15.6 & \textbf{15.1} & 59.1 & \textbf{49.0} & 53.5 & 99.7 \\
08/1 : 11/6 & 33.3 & \textbf{32.1} & 62.1 & \textbf{38.0} & 38.7 & 77.4 & \textbf{16.0} & 16.7 & 63.9 & \textbf{74.9} & 75.4 & 99.8 \\
08/7 : 11/12 & 45.7 & \textbf{38.3} & 66.9 & 42.6 & \textbf{36.0} & 62.6 & 35.5 & \textbf{31.0} & 54.8 & 76.6 & \textbf{59.8} & 99.6 \\
09/1 : 12/6 & 31.0 & \textbf{27.7} & 67.6 & 35.7 & \textbf{32.3} & 56.1 & 23.8 & \textbf{21.9} & 43.8 & 77.7 & \textbf{68.7} & 99.5 \\
09/7 : 12/12 & 28.9 & \textbf{25.6} & 67.6 & 41.4 & \textbf{40.7} & 73.0 & \textbf{15.0} & 17.4 & 59.4 & 92.9 & \textbf{86.4} & 99.7 \\
10/1 : 13/6 & 28.3 & \textbf{24.9} & 68.4 & 41.4 & \textbf{33.3} & 79.1 & \textbf{19.3} & 22.2 & 63.7 & 71.1 & \textbf{48.1} & 99.8 \\
10/7 : 13/12 & 30.5 & \textbf{27.6} & 70.4 & 45.2 & \textbf{33.2} & 80.6 & \textbf{18.1} & 20.8 & 65.3 & 79.5 & \textbf{48.9} & 99.8 \\
11/1 : 14/6 & 26.8 & \textbf{24.5} & 72.8 & 71.5 & \textbf{28.2} & 82.8 & 22.2 & \textbf{13.7} & 65.4 & 119.7 & \textbf{42.4} & 99.9 \\
11/7 : 14/12 & 44.2 & \textbf{33.7} & 75.0 & 45.6 & \textbf{39.9} & 85.7 & 25.8 & \textbf{20.5} & 69.1 & 62.6 & \textbf{56.6} & 99.9 \\
12/1 : 15/6 & 34.3 & \textbf{31.8} & 79.4 & 47.5 & \textbf{37.0} & 81.9 & \textbf{15.9} & 19.2 & 65.6 & 82.4 & \textbf{56.7} & 99.9 \\
12/7 : 15/12 & 31.5 & \textbf{29.9} & 81.8 & 36.4 & \textbf{31.7} & 77.9 & \textbf{17.4} & 21.4 & 63.3 & 64.9 & \textbf{47.3} & 99.8 \\
13/1 : 16/6 & \textbf{32.5} & 41.4 & 81.3 & 44.6 & \textbf{44.6} & 72.3 & \textbf{28.1} & 34.2 & 58.3 & 77.2 & \textbf{65.0} & 99.7 \\
13/7 : 16/12 & 35.4 & \textbf{31.3} & 79.8 & 33.1 & \textbf{30.4} & 70.3 & \textbf{21.6} & 22.5 & 54.4 & 54.6 & \textbf{45.1} & 99.7 \\
14/1 : 17/6 & 34.3 & \textbf{33.9} & 78.3 & 42.4 & \textbf{40.1} & 90.1 & \textbf{17.0} & 19.1 & 73.8 & 57.7 & \textbf{52.7} & 99.9 \\
14/7 : 17/12 & \textbf{31.3} & 36.7 & 79.7 & \textbf{32.6} & 36.5 & 90.6 & 17.8 & \textbf{15.7} & 74.4 & \textbf{41.1} & 48.6 & 99.9 \\
15/1 : 18/6 & 28.9 & \textbf{26.9} & 80.5 & \textbf{34.1} & 38.0 & 75.9 & 27.9 & \textbf{26.8} & 61.6 & \textbf{44.5} & 56.9 & 99.9 \\
15/7 : 18/12 & \textbf{30.7} & 34.1 & 79.4 & 37.2 & \textbf{25.6} & 62.9 & 25.4 & \textbf{21.7} & 51.1 & 74.0 & \textbf{37.9} & 99.8 \\
16/1 : 19/6 & 30.1 & \textbf{29.6} & 76.2 & \textbf{32.8} & 33.7 & 64.8 & \textbf{23.0} & 26.0 & 53.1 & 62.3 & \textbf{56.7} & 99.7 \\
16/7 : 19/12 & \textbf{33.9} & 39.3 & 74.4 & \textbf{39.2} & 46.2 & 57.6 & \textbf{20.9} & 30.4 & 47.2 & 113.3 & 110.4 & \textbf{99.6} \\
17/1 : 20/6 & \textbf{26.7} & 33.7 & 71.3 & \textbf{30.3} & 35.1 & 74.6 & \textbf{26.8} & 29.4 & 71.0 & \textbf{54.6} & 74.4 & 99.8 \\
17/7 : 20/12 & 26.4 & \textbf{24.0} & 69.7 & \textbf{23.6} & 27.3 & 66.0 & \textbf{22.4} & 23.0 & 63.4 & \textbf{39.3} & 83.8 & 99.8 \\
18/1 : 21/6 & 25.5 & \textbf{25.1} & 66.6 & \textbf{19.2} & 19.7 & 69.2 & 16.4 & \textbf{15.8} & 63.8 & \textbf{35.1} & 42.3 & 99.9 \\
18/7 : 21/12 & \textbf{29.9} & 30.1 & 66.0 & 38.7 & \textbf{28.7} & 79.8 & 26.3 & \textbf{24.7} & 72.2 & 71.4 & \textbf{39.4} & 100.0 \\
19/1 : 22/6 & 52.6 & \textbf{44.1} & 69.4 & \textbf{37.4} & 37.7 & 66.3 & 34.0 & \textbf{33.6} & 62.1 & \textbf{64.6} & 70.8 & 99.9 \\
19/7 : 22/12 & 40.0 & \textbf{25.3} & 69.5 & 55.8 & \textbf{32.0} & 40.5 & 49.2 & \textbf{31.0} & 38.2 & 220.9 & \textbf{56.3} & 99.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (0, 1.1]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.1, 1.2]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.2, 1.3]$} 
        & \multicolumn{3}{c}{Test $\frac{S}{K} \in (1.3, 1.5]$} \\
        \centering Date 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & 17.5 & \textbf{13.6} & 25.5 & 45.4 & \textbf{22.2} & 56.3 & 95.4 & \textbf{35.5} & 74.9 & 170.4 & \textbf{40.7} & 88.2 \\
96/1 : 99/12 & 37.0 & \textbf{22.5} & 36.3 & 70.5 & \textbf{28.1} & 73.4 & 137.2 & \textbf{40.3} & 88.1 & 191.5 & \textbf{59.6} & 96.4 \\
96/1 : 00/6 & 36.5 & \textbf{17.4} & 29.3 & 138.9 & \textbf{37.7} & 51.0 & 415.1 & 71.9 & \textbf{66.9} & 1190.1 & 129.9 & \textbf{84.0} \\
96/1 : 00/12 & 23.7 & 23.8 & \textbf{14.5} & 59.2 & 49.6 & \textbf{44.1} & 101.3 & \textbf{52.3} & 67.7 & 86.7 & \textbf{64.6} & 80.7 \\
96/1 : 01/6 & 32.3 & 44.1 & \textbf{17.6} & 129.8 & 129.8 & \textbf{32.1} & 354.6 & 374.9 & \textbf{49.1} & 879.1 & 978.9 & \textbf{63.5} \\
96/1 : 01/12 & 31.8 & 44.3 & \textbf{16.2} & 101.4 & 99.9 & \textbf{46.1} & 261.5 & 266.3 & \textbf{65.8} & 514.9 & 598.8 & \textbf{79.9} \\
96/1 : 02/6 & 24.5 & 19.1 & \textbf{14.7} & 62.6 & 50.1 & \textbf{48.4} & 142.6 & 99.0 & \textbf{71.7} & 226.8 & 208.0 & \textbf{85.3} \\
96/1 : 02/12 & 20.2 & \textbf{16.1} & 17.9 & \textbf{25.3} & 34.8 & 37.0 & \textbf{30.5} & 53.6 & 55.6 & \textbf{58.1} & 99.4 & 73.8 \\
96/1 : 03/6 & 23.2 & 32.0 & \textbf{20.1} & 49.6 & 68.3 & \textbf{31.1} & 89.0 & 100.8 & \textbf{46.7} & 126.6 & 233.9 & \textbf{61.3} \\
96/1 : 03/12 & 21.4 & \textbf{14.8} & 49.0 & 49.6 & \textbf{20.3} & 80.6 & 57.3 & \textbf{33.0} & 90.5 & \textbf{51.4} & 68.3 & 96.3 \\
96/1 : 04/6 & 23.3 & \textbf{16.3} & 54.6 & 62.0 & \textbf{18.5} & 87.8 & 103.9 & \textbf{32.3} & 96.9 & 82.8 & \textbf{58.1} & 99.5 \\
96/1 : 04/12 & 33.4 & \textbf{31.4} & 53.7 & 79.7 & \textbf{59.8} & 90.0 & 81.9 & \textbf{66.5} & 97.9 & 182.4 & \textbf{69.4} & 99.7 \\
96/1 : 05/6 & \textbf{44.2} & 47.7 & 51.3 & 134.9 & 106.8 & \textbf{91.3} & 264.2 & 159.9 & \textbf{98.5} & 357.6 & 210.3 & \textbf{99.8} \\
96/1 : 05/12 & \textbf{19.7} & 22.2 & 53.7 & 34.1 & \textbf{23.6} & 93.5 & 34.7 & \textbf{25.4} & 98.5 & 79.1 & \textbf{68.1} & 99.9 \\
96/1 : 06/6 & 22.6 & \textbf{20.8} & 60.0 & 54.1 & \textbf{29.6} & 94.3 & 54.6 & \textbf{40.9} & 99.1 & \textbf{71.9} & 84.2 & 99.9 \\
96/1 : 06/12 & 20.2 & \textbf{19.1} & 58.0 & 56.7 & \textbf{46.9} & 93.9 & 62.5 & \textbf{42.0} & 98.7 & 125.5 & \textbf{89.3} & 99.8 \\
96/1 : 07/6 & 20.0 & \textbf{18.2} & 63.0 & 48.5 & \textbf{29.3} & 95.3 & 39.9 & \textbf{31.6} & 99.1 & 69.5 & \textbf{34.0} & 99.8 \\
96/1 : 07/12 & \textbf{25.8} & 34.8 & 51.0 & 66.5 & \textbf{41.0} & 85.8 & 148.8 & \textbf{59.0} & 96.0 & 148.7 & \textbf{82.4} & 99.5 \\
96/1 : 08/6 & \textbf{21.1} & 26.6 & 24.4 & 79.1 & 60.9 & \textbf{56.5} & 253.5 & 96.9 & \textbf{76.0} & 346.4 & \textbf{74.1} & 83.1 \\
96/1 : 08/12 & \textbf{15.1} & 16.8 & 31.7 & \textbf{27.7} & 49.5 & 58.7 & \textbf{45.2} & 74.3 & 73.0 & \textbf{67.5} & 77.1 & 76.8 \\
96/1 : 09/6 & \textbf{14.3} & 19.7 & 36.6 & 27.0 & \textbf{24.2} & 41.8 & \textbf{42.6} & 55.1 & 49.4 & 62.8 & 146.8 & \textbf{61.6} \\
96/1 : 09/12 & 18.0 & \textbf{16.0} & 43.0 & 34.5 & \textbf{24.1} & 71.1 & 39.5 & \textbf{35.8} & 82.7 & 50.3 & \textbf{44.1} & 90.9 \\
96/1 : 10/6 & \textbf{18.8} & 22.9 & 36.3 & 31.9 & \textbf{24.1} & 72.8 & \textbf{31.5} & 46.4 & 89.6 & \textbf{73.4} & 96.1 & 96.6 \\
96/1 : 10/12 & \textbf{19.9} & 22.9 & 33.1 & 32.2 & \textbf{27.0} & 71.8 & \textbf{36.6} & 47.6 & 89.0 & \textbf{60.0} & 72.3 & 96.2 \\
96/1 : 11/6 & \textbf{14.2} & 49.9 & 42.2 & \textbf{18.2} & 46.1 & 82.1 & \textbf{35.2} & 46.7 & 93.8 & 100.5 & \textbf{83.1} & 98.2 \\
96/1 : 11/12 & \textbf{19.1} & 22.2 & 32.8 & \textbf{27.0} & 30.6 & 59.8 & \textbf{33.7} & 47.0 & 76.8 & \textbf{47.5} & 60.0 & 88.4 \\
96/1 : 12/6 & 37.6 & 38.7 & \textbf{26.3} & 45.2 & \textbf{41.4} & 53.6 & \textbf{39.2} & 57.3 & 72.9 & \textbf{49.0} & 87.3 & 81.7 \\
96/1 : 12/12 & \textbf{21.3} & 50.5 & 37.9 & \textbf{32.5} & 85.5 & 78.1 & \textbf{71.7} & 128.1 & 91.8 & 162.0 & 206.9 & \textbf{96.2} \\
96/1 : 13/6 & \textbf{18.4} & 63.0 & 45.2 & \textbf{29.6} & 90.7 & 89.8 & \textbf{85.5} & 129.0 & 97.6 & 194.9 & 167.0 & \textbf{99.6} \\
96/1 : 13/12 & \textbf{12.4} & 29.4 & 47.7 & \textbf{20.6} & 49.1 & 90.7 & 47.4 & \textbf{41.6} & 97.7 & 115.5 & \textbf{81.2} & 99.6 \\
96/1 : 14/6 & \textbf{17.2} & 23.6 & 52.9 & \textbf{27.9} & 29.3 & 94.6 & 52.3 & \textbf{38.2} & 98.9 & 100.0 & \textbf{45.9} & 99.8 \\
96/1 : 14/12 & \textbf{19.7} & 23.1 & 58.0 & \textbf{36.6} & 37.3 & 96.0 & 53.4 & \textbf{49.7} & 99.4 & 107.0 & \textbf{76.1} & 99.9 \\
96/1 : 15/6 & \textbf{16.0} & 17.5 & 48.9 & 34.6 & \textbf{34.6} & 93.6 & 50.0 & \textbf{45.3} & 99.1 & \textbf{69.8} & 91.4 & 99.8 \\
96/1 : 15/12 & \textbf{18.8} & 19.6 & 40.3 & 37.4 & \textbf{27.3} & 87.9 & 46.7 & \textbf{37.9} & 97.8 & 70.2 & \textbf{57.6} & 99.4 \\
96/1 : 16/6 & 22.6 & \textbf{22.0} & 32.6 & \textbf{34.4} & 40.0 & 80.9 & \textbf{34.3} & 49.4 & 95.1 & \textbf{58.0} & 70.1 & 98.5 \\
96/1 : 16/12 & 40.6 & 43.4 & \textbf{33.8} & \textbf{34.5} & 98.7 & 78.0 & \textbf{30.6} & 64.0 & 92.8 & 57.9 & \textbf{27.4} & 97.3 \\
96/1 : 17/6 & \textbf{18.8} & 51.8 & 74.5 & \textbf{21.2} & 57.1 & 99.4 & 46.8 & \textbf{31.1} & 99.9 & 118.7 & \textbf{38.5} & 100.0 \\
96/1 : 17/12 & \textbf{18.1} & 21.0 & 77.4 & \textbf{19.7} & 25.5 & 99.6 & \textbf{15.4} & 34.2 & 100.0 & \textbf{35.8} & 75.4 & 100.0 \\
96/1 : 18/6 & \textbf{24.2} & 25.5 & 50.7 & \textbf{33.3} & 48.5 & 88.0 & \textbf{43.7} & 58.7 & 96.6 & \textbf{57.0} & 83.0 & 99.0 \\
96/1 : 18/12 & 23.1 & \textbf{19.1} & 37.2 & 23.6 & \textbf{21.2} & 72.2 & 26.5 & \textbf{23.4} & 85.4 & 31.7 & \textbf{27.1} & 91.0 \\
96/1 : 19/6 & \textbf{12.2} & 14.1 & 30.6 & 31.6 & \textbf{26.5} & 76.1 & \textbf{38.0} & 40.3 & 89.8 & \textbf{33.6} & 42.4 & 94.6 \\
96/1 : 19/12 & \textbf{12.5} & 19.3 & 28.6 & \textbf{21.4} & 36.0 & 65.4 & 47.8 & \textbf{40.6} & 82.5 & 87.3 & \textbf{52.7} & 89.8 \\
96/1 : 20/6 & 24.0 & \textbf{21.4} & 49.0 & 36.8 & \textbf{25.9} & 77.0 & 49.1 & \textbf{32.9} & 90.3 & 59.6 & \textbf{50.7} & 103.7 \\
96/1 : 20/12 & \textbf{21.3} & 27.3 & 49.0 & \textbf{27.9} & 37.7 & 64.0 & \textbf{41.3} & 45.7 & 76.5 & 64.3 & \textbf{45.0} & 86.5 \\
96/1 : 21/6 & \textbf{19.6} & 23.2 & 42.4 & 31.0 & \textbf{28.9} & 70.4 & 32.4 & \textbf{25.7} & 86.6 & \textbf{41.3} & 48.1 & 96.4 \\
96/1 : 21/12 & 30.2 & \textbf{18.5} & 52.5 & 62.4 & \textbf{25.1} & 89.5 & 79.9 & \textbf{19.4} & 97.1 & 77.1 & \textbf{25.9} & 99.2 \\
96/1 : 22/6 & 29.4 & \textbf{27.1} & 41.8 & 39.5 & \textbf{31.4} & 74.1 & 53.0 & \textbf{37.4} & 89.0 & 69.7 & \textbf{50.4} & 95.6 \\
96/1 : 22/12 & \textbf{14.6} & 38.9 & 16.2 & \textbf{22.4} & 91.7 & 40.0 & \textbf{26.0} & 94.9 & 66.8 & \textbf{37.9} & 50.9 & 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (0, 1.1]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.1, 1.2]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.2, 1.3]$} 
        & \multicolumn{3}{c}{Test $\frac{S}{K} \in (1.3, 1.5]$} \\
        \centering Date 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & 17.5 & \textbf{13.6} & 25.5 & 45.4 & \textbf{22.2} & 56.3 & 95.4 & \textbf{35.5} & 74.9 & 170.4 & \textbf{40.7} & 88.2 \\
96/7 : 99/12 & 35.5 & \textbf{21.2} & 36.3 & 67.8 & \textbf{28.6} & 73.4 & 131.9 & \textbf{39.9} & 88.1 & 190.3 & \textbf{55.4} & 96.4 \\
97/1 : 00/6 & 40.2 & 42.6 & \textbf{29.3} & 148.7 & 145.2 & \textbf{51.0} & 427.6 & 434.9 & \textbf{66.9} & 1152.8 & 1268.7 & \textbf{84.0} \\
97/7 : 00/12 & 21.2 & 59.5 & \textbf{14.5} & 67.3 & 262.6 & \textbf{44.1} & 136.7 & 712.3 & \textbf{67.7} & 129.6 & 1105.1 & \textbf{80.7} \\
98/1 : 01/6 & 17.6 & 31.6 & \textbf{17.6} & 35.2 & 111.0 & \textbf{32.1} & 103.2 & 292.8 & \textbf{49.1} & 335.2 & 674.9 & \textbf{63.5} \\
98/7 : 01/12 & 16.7 & 50.8 & \textbf{16.2} & 94.6 & 87.7 & \textbf{46.1} & 279.0 & 242.5 & \textbf{65.8} & 759.9 & 671.7 & \textbf{79.9} \\
99/1 : 02/6 & 57.4 & 52.3 & \textbf{14.7} & 172.8 & 137.8 & \textbf{48.4} & 507.8 & 429.3 & \textbf{71.7} & 1253.5 & 1120.9 & \textbf{85.3} \\
99/7 : 02/12 & 45.9 & 47.9 & \textbf{17.9} & 96.4 & 83.7 & \textbf{37.0} & 229.2 & 194.1 & \textbf{55.6} & 852.0 & 743.6 & \textbf{73.8} \\
00/1 : 03/6 & 24.7 & 53.5 & \textbf{20.1} & 58.8 & 129.2 & \textbf{31.1} & 117.0 & 417.6 & \textbf{46.7} & 281.6 & 1480.4 & \textbf{61.3} \\
00/7 : 03/12 & \textbf{23.8} & 26.8 & 49.0 & 70.2 & \textbf{60.6} & 80.6 & 141.2 & \textbf{61.4} & 90.5 & 259.9 & 164.6 & \textbf{96.3} \\
01/1 : 04/6 & 24.2 & \textbf{14.4} & 54.6 & 50.4 & \textbf{29.4} & 87.8 & 92.2 & \textbf{53.5} & 96.9 & 126.3 & 114.8 & \textbf{99.5} \\
01/7 : 04/12 & 55.0 & 98.2 & \textbf{53.7} & 114.5 & 387.1 & \textbf{90.0} & 129.6 & 787.1 & \textbf{97.9} & \textbf{93.7} & 821.1 & 99.7 \\
02/1 : 05/6 & 80.6 & 79.7 & \textbf{51.3} & 244.2 & 242.6 & \textbf{91.3} & 583.8 & 586.4 & \textbf{98.5} & 889.4 & 879.3 & \textbf{99.8} \\
02/7 : 05/12 & \textbf{16.8} & 44.5 & 53.7 & \textbf{24.8} & 40.1 & 93.5 & \textbf{27.1} & 61.2 & 98.5 & \textbf{73.5} & 138.7 & 99.9 \\
03/1 : 06/6 & \textbf{16.5} & 20.7 & 60.0 & 29.4 & \textbf{29.0} & 94.3 & 69.1 & \textbf{55.2} & 99.1 & 155.9 & 118.7 & \textbf{99.9} \\
03/7 : 06/12 & 20.0 & \textbf{13.1} & 58.0 & 71.2 & \textbf{33.4} & 93.9 & \textbf{52.2} & 69.9 & 98.7 & \textbf{94.1} & 135.4 & 99.8 \\
04/1 : 07/6 & \textbf{18.6} & 24.5 & 63.0 & \textbf{59.6} & 66.2 & 95.3 & \textbf{65.1} & 70.7 & 99.1 & 124.4 & \textbf{63.5} & 99.8 \\
04/7 : 07/12 & \textbf{19.6} & 25.0 & 51.0 & 44.7 & \textbf{37.7} & 85.8 & 125.7 & \textbf{67.7} & 96.0 & 211.2 & \textbf{56.9} & 99.5 \\
05/1 : 08/6 & 39.2 & 61.9 & \textbf{24.4} & 215.3 & 200.7 & \textbf{56.5} & 769.5 & 281.0 & \textbf{76.0} & 1300.2 & 226.8 & \textbf{83.1} \\
05/7 : 08/12 & \textbf{26.6} & 48.4 & 31.7 & 91.3 & 102.6 & \textbf{58.7} & 220.5 & 341.3 & \textbf{73.0} & 284.6 & 651.5 & \textbf{76.8} \\
06/1 : 09/6 & \textbf{13.5} & 47.7 & 36.6 & \textbf{31.5} & 64.9 & 41.8 & 64.5 & 171.2 & \textbf{49.4} & 120.0 & 549.6 & \textbf{61.6} \\
06/7 : 09/12 & \textbf{22.3} & 24.4 & 43.0 & 35.9 & \textbf{28.5} & 71.1 & 43.3 & \textbf{42.8} & 82.7 & \textbf{60.5} & 94.8 & 90.9 \\
07/1 : 10/6 & 30.8 & \textbf{21.9} & 36.3 & 71.4 & \textbf{29.2} & 72.8 & 79.6 & \textbf{42.6} & 89.6 & 69.1 & \textbf{51.2} & 96.6 \\
07/7 : 10/12 & \textbf{10.7} & 12.3 & 33.1 & 17.9 & \textbf{17.7} & 71.8 & 26.3 & \textbf{22.3} & 89.0 & \textbf{44.3} & 48.5 & 96.2 \\
08/1 : 11/6 & 13.9 & \textbf{12.0} & 42.2 & 34.4 & \textbf{24.1} & 82.1 & 64.4 & \textbf{34.1} & 93.8 & \textbf{47.7} & 81.9 & 98.2 \\
08/7 : 11/12 & 21.4 & \textbf{20.6} & 32.8 & 38.2 & \textbf{30.3} & 59.8 & 55.0 & \textbf{43.7} & 76.8 & 61.4 & \textbf{52.8} & 88.4 \\
09/1 : 12/6 & 16.0 & \textbf{13.2} & 26.3 & \textbf{21.5} & 29.5 & 53.6 & \textbf{39.7} & 40.8 & 72.9 & 69.5 & \textbf{51.4} & 81.7 \\
09/7 : 12/12 & 13.4 & \textbf{11.7} & 37.9 & \textbf{30.8} & 36.2 & 78.1 & 54.1 & \textbf{53.7} & 91.8 & 75.6 & \textbf{70.3} & 96.2 \\
10/1 : 13/6 & \textbf{18.2} & 23.4 & 45.2 & 36.9 & \textbf{35.6} & 89.8 & 38.8 & \textbf{35.8} & 97.6 & 79.4 & \textbf{42.3} & 99.6 \\
10/7 : 13/12 & \textbf{19.9} & 26.0 & 47.7 & 28.9 & \textbf{22.1} & 90.7 & 44.8 & \textbf{36.8} & 97.7 & 95.3 & \textbf{51.2} & 99.6 \\
11/1 : 14/6 & 25.4 & \textbf{14.9} & 52.9 & 110.0 & \textbf{22.0} & 94.6 & 118.0 & \textbf{31.7} & 98.9 & \textbf{51.8} & 53.7 & 99.8 \\
11/7 : 14/12 & 26.2 & \textbf{17.8} & 58.0 & 55.5 & \textbf{36.5} & 96.0 & 46.7 & \textbf{46.0} & 99.4 & \textbf{60.6} & 69.0 & 99.9 \\
12/1 : 15/6 & \textbf{13.2} & 17.5 & 48.9 & \textbf{37.0} & 38.3 & 93.6 & 76.0 & \textbf{49.5} & 99.1 & 82.7 & \textbf{51.7} & 99.8 \\
12/7 : 15/12 & \textbf{14.2} & 18.3 & 40.3 & \textbf{22.1} & 29.7 & 87.9 & 48.2 & \textbf{38.5} & 97.8 & 70.7 & \textbf{45.9} & 99.4 \\
13/1 : 16/6 & \textbf{20.2} & 30.2 & 32.6 & \textbf{45.9} & 53.2 & 80.9 & 63.1 & \textbf{49.7} & 95.1 & 61.4 & \textbf{50.8} & 98.5 \\
13/7 : 16/12 & 25.6 & \textbf{19.5} & 33.8 & \textbf{22.1} & 32.3 & 78.0 & \textbf{33.9} & 36.6 & 92.8 & 57.7 & \textbf{39.6} & 97.3 \\
14/1 : 17/6 & 23.5 & \textbf{21.5} & 74.5 & 54.0 & \textbf{46.8} & 99.4 & \textbf{42.8} & 52.1 & 99.9 & 64.0 & \textbf{57.9} & 100.0 \\
14/7 : 17/12 & \textbf{19.6} & 20.5 & 77.4 & \textbf{25.0} & 31.7 & 99.6 & 37.4 & \textbf{36.4} & 100.0 & \textbf{72.3} & 84.1 & 100.0 \\
15/1 : 18/6 & \textbf{27.0} & 29.2 & 50.7 & 35.9 & \textbf{32.9} & 88.0 & \textbf{38.6} & 56.3 & 96.6 & \textbf{44.6} & 50.7 & 99.0 \\
15/7 : 18/12 & \textbf{21.7} & 21.7 & 37.2 & 45.5 & \textbf{18.9} & 72.2 & 56.8 & \textbf{32.2} & 85.4 & 43.1 & \textbf{40.8} & 91.0 \\
16/1 : 19/6 & 21.1 & \textbf{20.8} & 30.6 & \textbf{26.4} & 34.5 & 76.1 & \textbf{41.7} & 45.4 & 89.8 & 58.7 & \textbf{48.3} & 94.6 \\
16/7 : 19/12 & \textbf{17.0} & 32.3 & 28.6 & 35.3 & \textbf{27.8} & 65.4 & 61.0 & \textbf{44.6} & 82.5 & \textbf{77.4} & 111.6 & 89.8 \\
17/1 : 20/6 & 20.4 & \textbf{20.1} & 49.0 & \textbf{25.2} & 27.5 & 77.0 & \textbf{32.5} & 40.8 & 90.3 & \textbf{52.9} & 67.2 & 103.7 \\
17/7 : 20/12 & 19.7 & \textbf{16.7} & 49.0 & \textbf{23.9} & 26.2 & 64.0 & \textbf{23.4} & 28.7 & 76.5 & \textbf{29.8} & 44.0 & 86.5 \\
18/1 : 21/6 & 12.0 & \textbf{11.7} & 42.4 & \textbf{15.2} & 16.5 & 70.4 & 24.1 & \textbf{21.6} & 86.6 & \textbf{31.6} & 35.1 & 96.4 \\
18/7 : 21/12 & 24.4 & \textbf{24.2} & 52.5 & 36.8 & \textbf{33.4} & 89.5 & 51.2 & \textbf{29.7} & 97.1 & 55.3 & \textbf{29.5} & 99.2 \\
19/1 : 22/6 & \textbf{29.9} & 33.3 & 41.8 & 40.3 & \textbf{36.6} & 74.1 & 44.4 & \textbf{42.6} & 89.0 & \textbf{45.3} & 47.1 & 95.6 \\
19/7 : 22/12 & 25.8 & 22.7 & \textbf{16.2} & 64.8 & \textbf{33.9} & 40.0 & 89.1 & \textbf{39.3} & 66.8 & 87.9 & \textbf{46.8} & 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c}{Test}  \\
        \centering Date 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & 45.0 & 38.9 & \textbf{11.3} & 34.5 & 40.9 & \textbf{5.0} \\
96/1 : 99/12 & 18.2 & 23.2 & \textbf{10.3} & 14.1 & 32.6 & \textbf{6.2} \\
96/1 : 00/6 & 38.6 & 41.2 & \textbf{9.5} & 37.5 & 54.5 & \textbf{10.3} \\
96/1 : 00/12 & \textbf{7.2} & 9.4 & 9.7 & \textbf{6.5} & 10.1 & 7.1 \\
96/1 : 01/6 & \textbf{6.1} & 8.1 & 9.3 & 7.0 & \textbf{6.4} & 9.5 \\
96/1 : 01/12 & 6.6 & \textbf{6.4} & 9.3 & \textbf{3.1} & 6.8 & 4.4 \\
96/1 : 02/6 & \textbf{5.8} & 7.2 & 8.7 & 4.2 & 7.0 & \textbf{3.5} \\
96/1 : 02/12 & 7.9 & \textbf{6.8} & 8.1 & 6.1 & 5.8 & \textbf{3.5} \\
96/1 : 03/6 & \textbf{4.7} & 5.0 & 7.5 & 4.4 & \textbf{4.0} & 5.3 \\
96/1 : 03/12 & \textbf{4.4} & 4.9 & 7.3 & 5.3 & \textbf{3.6} & 6.3 \\
96/1 : 04/6 & \textbf{4.8} & 57.5 & 7.3 & \textbf{5.1} & 55.8 & 7.4 \\
96/1 : 04/12 & 8.9 & \textbf{5.7} & 7.3 & 5.3 & \textbf{4.6} & 5.8 \\
96/1 : 05/6 & \textbf{6.0} & 21.8 & 7.2 & \textbf{3.9} & 9.1 & 4.8 \\
96/1 : 05/12 & \textbf{4.8} & 17.8 & 7.1 & \textbf{4.2} & 17.4 & 6.2 \\
96/1 : 06/6 & \textbf{4.7} & 4.9 & 7.0 & \textbf{5.4} & 6.0 & 7.3 \\
96/1 : 06/12 & \textbf{4.8} & 6.2 & 7.1 & \textbf{4.7} & 11.2 & 6.4 \\
96/1 : 07/6 & 48.6 & 57.4 & \textbf{7.0} & 43.4 & 53.6 & \textbf{8.2} \\
96/1 : 07/12 & \textbf{5.3} & 11.0 & 7.1 & 12.2 & 12.0 & \textbf{9.0} \\
96/1 : 08/6 & 32.8 & 10.6 & \textbf{7.2} & 16.2 & 7.2 & \textbf{6.6} \\
96/1 : 08/12 & \textbf{6.7} & 12.5 & 7.1 & 11.1 & \textbf{7.0} & 17.3 \\
96/1 : 09/6 & \textbf{4.4} & 6.4 & 8.4 & \textbf{4.9} & 7.6 & 13.2 \\
96/1 : 09/12 & \textbf{5.1} & 5.2 & 8.9 & \textbf{4.4} & 4.8 & 7.3 \\
96/1 : 10/6 & \textbf{4.1} & 11.2 & 8.8 & \textbf{3.1} & 9.1 & 3.5 \\
96/1 : 10/12 & \textbf{4.2} & 11.7 & 8.4 & 2.8 & 8.2 & \textbf{2.5} \\
96/1 : 11/6 & \textbf{4.4} & 5.5 & 8.0 & 3.0 & 6.2 & \textbf{2.9} \\
96/1 : 11/12 & 9.9 & \textbf{5.4} & 7.7 & 6.0 & \textbf{4.4} & 6.6 \\
96/1 : 12/6 & 6.4 & \textbf{5.4} & 7.6 & \textbf{4.4} & 5.4 & 11.4 \\
96/1 : 12/12 & \textbf{5.1} & 5.3 & 7.8 & 4.4 & \textbf{3.5} & 3.7 \\
96/1 : 13/6 & 6.4 & \textbf{5.3} & 7.6 & 7.3 & 6.5 & \textbf{3.7} \\
96/1 : 13/12 & \textbf{4.7} & 5.1 & 7.4 & 3.7 & 3.6 & \textbf{3.4} \\
96/1 : 14/6 & \textbf{4.7} & 5.0 & 7.2 & \textbf{3.2} & 4.6 & 3.3 \\
96/1 : 14/12 & 6.0 & \textbf{4.9} & 6.9 & \textbf{4.0} & 4.9 & 4.5 \\
96/1 : 15/6 & \textbf{4.8} & 4.9 & 6.7 & \textbf{2.7} & 3.9 & 3.9 \\
96/1 : 15/12 & \textbf{4.4} & 4.9 & 6.5 & \textbf{3.5} & 5.0 & 4.1 \\
96/1 : 16/6 & \textbf{4.8} & 7.3 & 6.2 & \textbf{4.2} & 6.5 & 5.2 \\
96/1 : 16/12 & \textbf{4.2} & 5.1 & 6.1 & \textbf{4.1} & 5.1 & 10.2 \\
96/1 : 17/6 & \textbf{4.3} & 5.2 & 6.4 & \textbf{3.5} & 4.4 & 5.4 \\
96/1 : 17/12 & \textbf{4.3} & 5.2 & 6.3 & \textbf{3.9} & 5.4 & 5.7 \\
96/1 : 18/6 & \textbf{4.7} & 5.8 & 6.3 & \textbf{5.3} & 9.6 & 7.6 \\
96/1 : 18/12 & \textbf{4.3} & 6.4 & 6.4 & \textbf{5.6} & 7.5 & 13.2 \\
96/1 : 19/6 & \textbf{4.2} & 5.7 & 7.0 & \textbf{3.4} & 6.2 & 10.2 \\
96/1 : 19/12 & \textbf{4.1} & 6.5 & 7.2 & \textbf{3.9} & 6.8 & 15.4 \\
96/1 : 20/6 & \textbf{4.1} & 5.3 & 7.8 & 8.9 & \textbf{7.2} & 28.8 \\
96/1 : 20/12 & \textbf{4.6} & 5.4 & 9.9 & \textbf{6.9} & 7.1 & 26.8 \\
96/1 : 21/6 & \textbf{4.9} & 6.5 & 11.1 & \textbf{6.4} & 8.7 & 16.9 \\
96/1 : 21/12 & \textbf{5.1} & 6.2 & 11.5 & 7.0 & 9.3 & \textbf{5.9} \\
96/1 : 22/6 & 7.4 & \textbf{6.4} & 11.0 & 6.7 & 6.6 & \textbf{5.5} \\
96/1 : 22/12 & \textbf{8.6} & 10.5 & 10.5 & \textbf{4.4} & 6.3 & 6.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c}{Test}  \\
        \centering Date 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} 
        & \textbf{$NN+$} & \textbf{$NN-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & 45.0 & 38.9 & \textbf{11.3} & 34.5 & 40.9 & \textbf{5.0} \\
96/7 : 99/12 & 24.1 & 25.1 & \textbf{10.2} & 23.2 & 35.6 & \textbf{6.2} \\
97/1 : 00/6 & 21.8 & 21.8 & \textbf{9.1} & 19.7 & 42.9 & \textbf{10.3} \\
97/7 : 00/12 & 41.8 & 48.5 & \textbf{8.9} & 45.2 & 66.9 & \textbf{7.1} \\
98/1 : 01/6 & \textbf{7.8} & 14.9 & 8.4 & \textbf{6.4} & 15.5 & 9.5 \\
98/7 : 01/12 & \textbf{5.7} & 15.8 & 9.0 & \textbf{4.0} & 15.3 & 4.4 \\
99/1 : 02/6 & 65.9 & \textbf{5.5} & 7.2 & 104.7 & 10.7 & \textbf{3.5} \\
99/7 : 02/12 & 68.8 & 55.5 & \textbf{6.8} & 90.9 & 82.0 & \textbf{3.5} \\
00/1 : 03/6 & \textbf{2.9} & 61.7 & 6.1 & \textbf{4.6} & 86.5 & 5.3 \\
00/7 : 03/12 & 37.5 & 11.4 & \textbf{5.5} & 59.0 & 13.3 & \textbf{6.3} \\
01/1 : 04/6 & 60.9 & 8.6 & \textbf{5.3} & 64.6 & 14.2 & \textbf{7.4} \\
01/7 : 04/12 & \textbf{4.5} & 17.0 & 4.8 & 10.1 & 15.7 & \textbf{5.8} \\
02/1 : 05/6 & 58.3 & 57.5 & \textbf{5.0} & 77.7 & 71.8 & \textbf{4.8} \\
02/7 : 05/12 & 62.6 & 66.7 & \textbf{5.2} & 75.8 & 74.7 & \textbf{6.2} \\
03/1 : 06/6 & 61.9 & 60.7 & \textbf{5.9} & 62.6 & 66.0 & \textbf{7.3} \\
03/7 : 06/12 & 59.0 & 10.2 & \textbf{6.3} & 61.7 & 12.1 & \textbf{6.4} \\
04/1 : 07/6 & 57.5 & 9.5 & \textbf{6.3} & 50.2 & 11.1 & \textbf{8.2} \\
04/7 : 07/12 & 49.1 & 45.2 & \textbf{6.5} & 32.6 & 72.0 & \textbf{9.0} \\
05/1 : 08/6 & 18.6 & 49.4 & \textbf{7.2} & 8.5 & 48.5 & \textbf{6.6} \\
05/7 : 08/12 & 48.9 & 60.8 & \textbf{7.3} & 49.3 & 62.6 & \textbf{17.3} \\
06/1 : 09/6 & 10.1 & \textbf{5.7} & 11.1 & \textbf{5.1} & 6.5 & 13.2 \\
06/7 : 09/12 & 9.8 & \textbf{5.1} & 11.9 & 6.4 & \textbf{4.8} & 7.3 \\
07/1 : 10/6 & 4.5 & \textbf{4.2} & 11.3 & 5.8 & 4.2 & \textbf{3.5} \\
07/7 : 10/12 & 3.9 & \textbf{3.4} & 10.2 & 4.0 & 2.8 & \textbf{2.5} \\
08/1 : 11/6 & \textbf{3.1} & 53.3 & 9.0 & 3.4 & 71.6 & \textbf{2.9} \\
08/7 : 11/12 & 4.7 & \textbf{3.0} & 8.5 & 5.2 & \textbf{4.7} & 6.6 \\
09/1 : 12/6 & 2.6 & \textbf{2.5} & 6.3 & 2.8 & \textbf{2.4} & 11.4 \\
09/7 : 12/12 & \textbf{2.2} & 2.7 & 5.8 & \textbf{3.0} & 5.6 & 3.7 \\
10/1 : 13/6 & \textbf{2.5} & 6.0 & 5.1 & \textbf{3.6} & 8.9 & 3.7 \\
10/7 : 13/12 & \textbf{2.9} & 5.0 & 5.1 & 4.1 & 5.2 & \textbf{3.4} \\
11/1 : 14/6 & \textbf{2.9} & 4.1 & 5.2 & 3.6 & 3.4 & \textbf{3.3} \\
11/7 : 14/12 & \textbf{2.9} & 2.9 & 5.2 & \textbf{4.4} & 5.1 & 4.5 \\
12/1 : 15/6 & \textbf{2.7} & 3.2 & 4.8 & \textbf{3.0} & 3.8 & 3.9 \\
12/7 : 15/12 & \textbf{2.4} & 3.1 & 3.8 & \textbf{3.1} & 4.1 & 4.1 \\
13/1 : 16/6 & \textbf{2.6} & 3.6 & 3.9 & \textbf{3.5} & 4.0 & 5.2 \\
13/7 : 16/12 & 4.1 & \textbf{3.2} & 4.2 & 6.2 & \textbf{4.2} & 10.2 \\
14/1 : 17/6 & \textbf{2.7} & 3.3 & 5.2 & 16.6 & 5.7 & \textbf{5.4} \\
14/7 : 17/12 & 58.3 & 59.8 & \textbf{5.4} & 62.7 & 90.6 & \textbf{5.7} \\
15/1 : 18/6 & \textbf{2.2} & 3.1 & 5.6 & \textbf{7.0} & 9.3 & 7.6 \\
15/7 : 18/12 & 3.3 & \textbf{3.3} & 6.3 & 6.6 & \textbf{3.8} & 13.2 \\
16/1 : 19/6 & 4.1 & \textbf{3.6} & 8.4 & \textbf{4.0} & 5.0 & 10.2 \\
16/7 : 19/12 & \textbf{3.6} & 4.3 & 9.3 & \textbf{5.0} & 5.1 & 15.4 \\
17/1 : 20/6 & 8.4 & \textbf{3.9} & 10.5 & 10.9 & \textbf{6.1} & 28.8 \\
17/7 : 20/12 & 6.1 & \textbf{5.0} & 15.5 & 10.5 & \textbf{10.2} & 26.8 \\
18/1 : 21/6 & 4.8 & \textbf{4.4} & 18.4 & 6.6 & \textbf{5.2} & 16.9 \\
18/7 : 21/12 & 6.1 & \textbf{5.7} & 19.4 & 6.4 & 7.8 & \textbf{5.9} \\
19/1 : 22/6 & 8.6 & \textbf{6.0} & 17.2 & 8.8 & 7.1 & \textbf{5.5} \\
19/7 : 22/12 & 6.3 & \textbf{5.2} & 15.1 & \textbf{5.0} & 25.3 & 6.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c|}{Test} 
        & \multicolumn{3}{c|}{Test $p_{BS} \geq 0.075$} 
        & \multicolumn{3}{c}{Test $p_{BS} < 0.075$} \\
        \centering Date 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} \\
        \midrule

96/1 : 99/6 & \textbf{44.0} & 104.5 & 66.9 & \textbf{20.1} & 44.9 & 55.6 & \textbf{13.2} & 19.4 & 51.7 & 99.9 & 336.2 & \textbf{99.5} \\
96/1 : 99/12 & \textbf{39.8} & 105.0 & 65.2 & \textbf{57.0} & 137.7 & 66.5 & \textbf{23.9} & 32.0 & 61.0 & 259.4 & 785.3 & \textbf{99.6} \\
96/1 : 00/6 & \textbf{40.9} & 104.5 & 65.3 & 99.7 & 154.2 & \textbf{50.8} & \textbf{31.1} & 37.5 & 45.2 & 699.9 & 1175.7 & \textbf{99.1} \\
96/1 : 00/12 & \textbf{49.1} & 109.1 & 63.9 & 116.4 & 194.2 & \textbf{41.6} & 41.4 & 56.0 & \textbf{37.6} & 1174.9 & 2145.2 & \textbf{98.2} \\
96/1 : 01/6 & \textbf{54.8} & 113.3 & 62.1 & 127.9 & 145.5 & \textbf{34.0} & 90.4 & 102.7 & \textbf{30.4} & 799.2 & 910.0 & \textbf{98.3} \\
96/1 : 01/12 & \textbf{54.0} & 111.0 & 60.1 & 205.4 & 202.7 & \textbf{44.0} & 110.8 & 109.5 & \textbf{39.0} & 1235.6 & 1218.3 & \textbf{99.2} \\
96/1 : 02/6 & \textbf{54.0} & 108.5 & 59.0 & 70.3 & 82.1 & \textbf{46.4} & \textbf{23.1} & 31.9 & 40.6 & 501.6 & 541.0 & \textbf{99.1} \\
96/1 : 02/12 & \textbf{56.0} & 106.5 & 58.2 & \textbf{35.8} & 46.7 & 41.1 & \textbf{25.4} & 28.0 & 37.5 & 201.8 & 345.8 & \textbf{98.9} \\
96/1 : 03/6 & \textbf{53.7} & 103.8 & 57.2 & 83.8 & 105.3 & \textbf{36.5} & 46.0 & 54.4 & \textbf{31.3} & 523.9 & 697.8 & \textbf{97.3} \\
96/1 : 03/12 & \textbf{53.9} & 102.2 & 56.1 & 191.9 & 208.1 & \textbf{73.4} & 26.6 & \textbf{25.9} & 62.2 & 583.4 & 639.5 & \textbf{99.8} \\
96/1 : 04/6 & \textbf{55.2} & 103.8 & 57.3 & 93.8 & 127.0 & \textbf{80.2} & \textbf{32.2} & 35.6 & 70.5 & 218.6 & 312.2 & \textbf{99.8} \\
96/1 : 04/12 & \textbf{55.1} & 104.2 & 58.9 & 277.2 & 252.8 & \textbf{78.5} & 86.7 & 96.4 & \textbf{68.5} & 679.5 & 583.0 & \textbf{99.7} \\
96/1 : 05/6 & \textbf{54.9} & 107.3 & 60.2 & 187.7 & 217.8 & \textbf{78.8} & 88.3 & 96.8 & \textbf{66.6} & 357.5 & 424.4 & \textbf{99.7} \\
96/1 : 05/12 & \textbf{54.4} & 112.3 & 61.3 & 167.0 & 273.8 & \textbf{78.3} & \textbf{37.3} & 45.3 & 65.6 & 386.8 & 660.8 & \textbf{99.7} \\
96/1 : 06/6 & \textbf{58.7} & 120.0 & 62.4 & 223.8 & 342.0 & \textbf{79.3} & \textbf{30.3} & 35.5 & 67.0 & 544.9 & 850.7 & \textbf{99.7} \\
96/1 : 06/12 & \textbf{61.9} & 125.7 & 63.4 & 319.8 & 488.4 & \textbf{79.0} & 25.0 & \textbf{23.0} & 66.5 & 804.4 & 1253.4 & \textbf{99.7} \\
96/1 : 07/6 & 67.4 & 135.5 & \textbf{64.5} & 225.5 & 333.7 & \textbf{82.2} & 29.2 & \textbf{21.9} & 70.4 & 516.7 & 796.2 & \textbf{99.8} \\
96/1 : 07/12 & 66.9 & 134.4 & \textbf{65.7} & 191.4 & 160.6 & \textbf{74.9} & 60.1 & \textbf{41.8} & 68.3 & 688.3 & 610.5 & \textbf{99.7} \\
96/1 : 08/6 & \textbf{63.0} & 133.1 & 66.4 & 59.7 & 69.6 & \textbf{49.1} & \textbf{25.9} & 35.5 & 43.9 & 380.8 & 393.5 & \textbf{98.7} \\
96/1 : 08/12 & \textbf{60.5} & 134.5 & 65.3 & 78.8 & 137.3 & \textbf{51.4} & 66.2 & 126.9 & \textbf{49.7} & 428.9 & 425.0 & \textbf{98.1} \\
96/1 : 09/6 & \textbf{62.9} & 142.3 & 64.5 & 116.0 & 162.8 & \textbf{47.3} & 99.5 & 133.7 & \textbf{46.2} & 857.5 & 1463.6 & \textbf{97.3} \\
96/1 : 09/12 & \textbf{61.3} & 135.3 & 63.3 & 125.1 & 133.1 & \textbf{70.8} & \textbf{44.4} & 45.4 & 60.2 & 344.1 & 371.1 & \textbf{99.6} \\
96/1 : 10/6 & 66.9 & 136.1 & \textbf{63.9} & \textbf{38.2} & 110.2 & 71.0 & \textbf{23.2} & 26.5 & 59.4 & \textbf{75.1} & 316.8 & 99.8 \\
96/1 : 10/12 & 73.5 & 141.5 & \textbf{64.5} & \textbf{46.3} & 113.5 & 69.9 & \textbf{24.4} & 31.7 & 59.1 & 107.0 & 339.8 & \textbf{99.7} \\
96/1 : 11/6 & 79.7 & 148.9 & \textbf{64.9} & 80.5 & 126.8 & \textbf{77.3} & \textbf{28.6} & 38.1 & 63.9 & 167.2 & 274.7 & \textbf{99.8} \\
96/1 : 11/12 & 79.1 & 150.1 & \textbf{65.8} & \textbf{39.8} & 63.3 & 62.6 & \textbf{29.4} & 36.7 & 54.9 & \textbf{89.7} & 190.7 & 99.6 \\
96/1 : 12/6 & 84.5 & 152.5 & \textbf{65.6} & 81.5 & 113.7 & \textbf{56.1} & 49.8 & 66.5 & \textbf{43.8} & 192.8 & 279.5 & \textbf{99.5} \\
96/1 : 12/12 & 80.9 & 145.2 & \textbf{64.9} & 138.1 & 190.1 & \textbf{73.0} & \textbf{37.3} & 51.9 & 59.4 & 335.6 & 460.6 & \textbf{99.7} \\
96/1 : 13/6 & 86.2 & 152.4 & \textbf{65.6} & 283.7 & 407.7 & \textbf{79.1} & \textbf{31.9} & 48.7 & 63.7 & 623.3 & 891.8 & \textbf{99.8} \\
96/1 : 13/12 & 95.8 & 171.1 & \textbf{66.7} & 383.8 & 514.9 & \textbf{80.6} & \textbf{14.6} & 35.0 & 65.3 & 850.2 & 1121.0 & \textbf{99.8} \\
96/1 : 14/6 & 99.8 & 186.1 & \textbf{68.0} & 401.1 & 586.5 & \textbf{82.8} & \textbf{11.9} & 36.3 & 65.4 & 782.2 & 1125.3 & \textbf{99.8} \\
96/1 : 14/12 & 102.7 & 198.0 & \textbf{69.6} & 295.8 & 419.8 & \textbf{85.7} & \textbf{22.8} & 25.2 & 69.1 & 529.9 & 758.1 & \textbf{99.9} \\
96/1 : 15/6 & 96.0 & 195.6 & \textbf{72.0} & 141.8 & 214.4 & \textbf{81.9} & \textbf{13.7} & 35.8 & 65.6 & 283.4 & 411.8 & \textbf{99.9} \\
96/1 : 15/12 & 93.6 & 197.8 & \textbf{73.6} & 92.0 & 136.8 & \textbf{77.9} & \textbf{19.7} & 36.8 & 63.3 & 200.4 & 287.2 & \textbf{99.8} \\
96/1 : 16/6 & 91.8 & 200.1 & \textbf{74.3} & \textbf{67.5} & 125.2 & 72.3 & \textbf{29.0} & 51.5 & 58.3 & 143.3 & 270.4 & \textbf{99.7} \\
96/1 : 16/12 & 90.6 & 199.2 & \textbf{74.1} & 131.3 & 232.5 & \textbf{70.3} & \textbf{51.7} & 92.7 & 54.4 & 279.0 & 491.7 & \textbf{99.7} \\
96/1 : 17/6 & 96.2 & 200.0 & \textbf{73.8} & 272.2 & 472.4 & \textbf{90.1} & \textbf{18.9} & 23.8 & 73.8 & 424.7 & 742.6 & \textbf{99.9} \\
96/1 : 17/12 & 96.4 & 199.9 & \textbf{75.1} & 242.8 & 448.5 & \textbf{90.5} & \textbf{12.9} & 28.8 & 74.4 & 376.6 & 692.7 & \textbf{100.0} \\
96/1 : 18/6 & 96.7 & 199.8 & \textbf{76.4} & 150.9 & 194.6 & \textbf{75.9} & 30.5 & \textbf{27.5} & 61.6 & 353.7 & 476.1 & \textbf{99.9} \\
96/1 : 18/12 & 89.3 & 193.0 & \textbf{76.3} & 82.1 & 117.9 & \textbf{62.9} & \textbf{27.3} & 40.0 & 51.1 & 252.9 & 360.4 & \textbf{99.8} \\
96/1 : 19/6 & 85.1 & 187.3 & \textbf{75.1} & 105.8 & 156.9 & \textbf{64.8} & \textbf{15.7} & 34.8 & 53.1 & 374.7 & 521.3 & \textbf{99.7} \\
96/1 : 19/12 & 82.8 & 188.3 & \textbf{74.2} & 144.2 & 214.9 & \textbf{57.6} & \textbf{15.0} & 27.9 & 47.2 & 668.6 & 973.8 & \textbf{99.7} \\
96/1 : 20/6 & 82.4 & 196.6 & \textbf{72.7} & 106.5 & 134.9 & \textbf{74.7} & 59.9 & \textbf{53.1} & 71.0 & 427.1 & 697.0 & \textbf{99.8} \\
96/1 : 20/12 & 99.7 & 219.8 & \textbf{72.9} & \textbf{33.4} & 45.7 & 66.0 & \textbf{30.1} & 42.3 & 63.4 & \textbf{76.8} & 90.7 & 99.8 \\
96/1 : 21/6 & 110.9 & 236.7 & \textbf{72.3} & \textbf{50.1} & 52.6 & 69.2 & \textbf{30.4} & 34.0 & 63.8 & 161.5 & 157.5 & \textbf{99.9} \\
96/1 : 21/12 & 125.7 & 247.3 & \textbf{72.1} & \textbf{47.4} & 52.8 & 79.8 & \textbf{26.5} & 27.1 & 72.2 & 102.8 & 120.5 & \textbf{100.0} \\
96/1 : 22/6 & 149.6 & 258.6 & \textbf{72.8} & \textbf{32.2} & 37.8 & 66.3 & 26.9 & \textbf{25.6} & 62.1 & \textbf{74.9} & 134.3 & 99.9 \\
96/1 : 22/12 & 147.6 & 268.8 & \textbf{72.3} & \textbf{35.1} & 54.0 & 40.5 & \textbf{20.9} & 31.0 & 38.2 & 388.3 & 627.2 & \textbf{99.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c|}{Test} 
        & \multicolumn{3}{c|}{Test $p_{BS} \geq 0.075$} 
        & \multicolumn{3}{c}{Test $p_{BS} < 0.075$} \\
        \centering Date 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} \\
        \midrule

96/1 : 99/6 & \textbf{44.0} & 104.5 & 66.9 & \textbf{20.1} & 44.9 & 55.6 & \textbf{13.2} & 19.4 & 51.7 & 99.9 & 336.2 & \textbf{99.5} \\
96/7 : 99/12 & \textbf{38.4} & 93.7 & 64.0 & \textbf{55.6} & 137.5 & 66.5 & \textbf{24.0} & 32.0 & 61.0 & 249.5 & 783.6 & \textbf{99.6} \\
97/1 : 00/6 & \textbf{40.2} & 82.8 & 62.9 & 124.5 & 171.3 & \textbf{50.8} & 41.0 & \textbf{39.6} & 45.2 & 854.6 & 1324.0 & \textbf{99.1} \\
97/7 : 00/12 & \textbf{42.2} & 75.2 & 59.2 & 112.8 & 174.4 & \textbf{41.6} & 40.7 & 54.8 & \textbf{37.6} & 1129.3 & 1862.2 & \textbf{98.2} \\
98/1 : 01/6 & \textbf{48.0} & 72.8 & 56.0 & 98.8 & 100.6 & \textbf{34.0} & 76.6 & 79.5 & \textbf{30.4} & 496.5 & 477.1 & \textbf{98.3} \\
98/7 : 01/12 & \textbf{41.5} & 64.9 & 52.6 & 300.4 & 302.2 & \textbf{44.0} & 150.7 & 151.3 & \textbf{39.0} & 1930.5 & 1945.5 & \textbf{99.2} \\
99/1 : 02/6 & \textbf{46.7} & 69.9 & 50.1 & 136.5 & 148.3 & \textbf{46.4} & 51.8 & 58.2 & \textbf{40.6} & 910.9 & 972.6 & \textbf{99.1} \\
99/7 : 02/12 & \textbf{45.8} & 72.2 & 48.4 & 109.0 & 75.4 & \textbf{41.1} & 52.5 & \textbf{36.1} & 37.5 & 1012.4 & 703.5 & \textbf{98.9} \\
00/1 : 03/6 & \textbf{33.9} & 62.9 & 43.2 & 123.3 & 113.3 & \textbf{36.5} & 66.4 & 61.5 & \textbf{31.3} & 786.0 & 716.7 & \textbf{97.3} \\
00/7 : 03/12 & \textbf{30.4} & 65.3 & 40.6 & 109.0 & 294.3 & \textbf{73.4} & \textbf{39.9} & 42.4 & 62.2 & 272.6 & 891.0 & \textbf{99.8} \\
01/1 : 04/6 & \textbf{38.1} & 77.3 & 47.4 & 157.6 & 236.8 & \textbf{80.2} & 23.9 & \textbf{19.8} & 70.5 & 428.5 & 676.7 & \textbf{99.8} \\
01/7 : 04/12 & \textbf{41.8} & 87.6 & 56.2 & 263.2 & 198.4 & \textbf{78.5} & \textbf{66.5} & 73.9 & 68.5 & 678.7 & 461.6 & \textbf{99.7} \\
02/1 : 05/6 & \textbf{48.5} & 105.3 & 62.6 & 348.2 & 436.6 & \textbf{78.8} & 69.3 & \textbf{57.3} & 66.6 & 824.4 & 1084.1 & \textbf{99.7} \\
02/7 : 05/12 & \textbf{52.5} & 116.3 & 67.8 & 347.1 & 429.4 & \textbf{78.3} & 76.4 & \textbf{64.5} & 65.6 & 805.9 & 1047.8 & \textbf{99.7} \\
03/1 : 06/6 & \textbf{48.5} & 133.1 & 73.0 & 79.3 & 177.4 & \textbf{79.3} & \textbf{17.3} & 20.2 & 67.0 & 182.2 & 438.2 & \textbf{99.7} \\
03/7 : 06/12 & \textbf{57.8} & 147.1 & 78.2 & 124.0 & 198.2 & \textbf{79.0} & \textbf{23.4} & 32.4 & 66.5 & 289.3 & 470.8 & \textbf{99.7} \\
04/1 : 07/6 & \textbf{62.0} & 150.9 & 79.0 & 99.3 & 143.4 & \textbf{82.2} & \textbf{20.0} & 28.9 & 70.4 & 217.0 & 313.2 & \textbf{99.8} \\
04/7 : 07/12 & \textbf{62.1} & 151.3 & 79.5 & 106.8 & 178.4 & \textbf{74.9} & \textbf{48.1} & 55.4 & 68.3 & 328.7 & 644.0 & \textbf{99.7} \\
05/1 : 08/6 & \textbf{62.2} & 160.0 & 78.6 & 151.5 & 181.5 & \textbf{49.1} & 88.3 & 120.2 & \textbf{43.9} & 752.6 & 764.2 & \textbf{98.7} \\
05/7 : 08/12 & 76.3 & 172.6 & \textbf{73.0} & 166.7 & 388.4 & \textbf{51.4} & 149.9 & 350.4 & \textbf{49.7} & 634.0 & 1443.1 & \textbf{98.1} \\
06/1 : 09/6 & \textbf{66.2} & 189.0 & 68.7 & 128.1 & 200.7 & \textbf{47.3} & 109.3 & 159.0 & \textbf{46.2} & 966.7 & 2065.1 & \textbf{97.3} \\
06/7 : 09/12 & 63.8 & 164.8 & \textbf{63.2} & 285.2 & 406.3 & \textbf{70.8} & 93.8 & 111.9 & \textbf{60.2} & 805.1 & 1205.9 & \textbf{99.6} \\
07/1 : 10/6 & \textbf{62.5} & 113.8 & 62.9 & 97.3 & 125.8 & \textbf{71.0} & \textbf{37.0} & 37.5 & 59.4 & 246.2 & 344.1 & \textbf{99.8} \\
07/7 : 10/12 & \textbf{46.8} & 85.2 & 62.2 & \textbf{57.5} & 129.0 & 69.9 & \textbf{18.1} & 22.2 & 59.1 & 166.3 & 424.2 & \textbf{99.7} \\
08/1 : 11/6 & \textbf{46.3} & 93.8 & 62.1 & 102.4 & 250.6 & \textbf{77.3} & \textbf{12.9} & 18.8 & 63.9 & 251.7 & 637.1 & \textbf{99.8} \\
08/7 : 11/12 & \textbf{46.9} & 101.9 & 66.9 & \textbf{55.9} & 71.8 & 62.6 & 38.1 & \textbf{34.4} & 54.9 & 141.0 & 250.6 & \textbf{99.6} \\
09/1 : 12/6 & \textbf{63.2} & 108.6 & 67.6 & 112.8 & 143.7 & \textbf{56.1} & 24.6 & \textbf{22.9} & 43.8 & 422.6 & 567.9 & \textbf{99.5} \\
09/7 : 12/12 & \textbf{61.8} & 115.9 & 67.6 & 160.8 & 296.5 & \textbf{73.0} & \textbf{20.3} & 23.3 & 59.4 & 436.0 & 831.5 & \textbf{99.7} \\
10/1 : 13/6 & \textbf{63.9} & 135.6 & 68.4 & 245.8 & 434.1 & \textbf{79.1} & \textbf{28.7} & 29.1 & 63.7 & 538.4 & 980.0 & \textbf{99.8} \\
10/7 : 13/12 & 72.7 & 170.7 & \textbf{70.4} & 104.9 & 270.2 & \textbf{80.6} & \textbf{15.7} & 23.6 & 65.3 & 217.5 & 581.9 & \textbf{99.8} \\
11/1 : 14/6 & 76.0 & 202.8 & \textbf{72.8} & 208.6 & 241.1 & \textbf{82.8} & \textbf{24.0} & 48.7 & 65.4 & 389.2 & 429.5 & \textbf{99.8} \\
11/7 : 14/12 & 80.6 & 220.7 & \textbf{75.0} & 186.5 & 227.5 & \textbf{85.7} & \textbf{29.2} & 38.0 & 69.1 & 321.4 & 389.9 & \textbf{99.9} \\
12/1 : 15/6 & \textbf{77.3} & 228.8 & 79.4 & \textbf{80.2} & 146.4 & 81.9 & \textbf{19.8} & 35.0 & 65.6 & 147.0 & 269.4 & \textbf{99.9} \\
12/7 : 15/12 & \textbf{70.3} & 224.5 & 81.8 & 81.1 & 134.2 & \textbf{77.9} & \textbf{27.3} & 41.5 & 63.3 & 161.9 & 273.4 & \textbf{99.8} \\
13/1 : 16/6 & \textbf{74.6} & 218.0 & 81.3 & 125.3 & 160.6 & \textbf{72.3} & \textbf{43.5} & 62.3 & 58.3 & 286.6 & 354.5 & \textbf{99.7} \\
13/7 : 16/12 & \textbf{76.0} & 205.1 & 79.8 & 358.2 & 410.2 & \textbf{70.3} & 49.4 & \textbf{41.9} & 54.4 & 930.9 & 1093.0 & \textbf{99.7} \\
14/1 : 17/6 & \textbf{77.2} & 199.5 & 78.3 & 541.8 & 573.9 & \textbf{90.1} & \textbf{44.5} & 58.3 & 73.8 & 841.1 & 884.4 & \textbf{99.9} \\
14/7 : 17/12 & 83.4 & 195.4 & \textbf{79.7} & 100.4 & 241.1 & \textbf{90.5} & \textbf{13.6} & 21.6 & 74.4 & 150.9 & 368.9 & \textbf{100.0} \\
15/1 : 18/6 & 85.6 & 192.2 & \textbf{80.5} & 80.2 & 135.1 & \textbf{75.9} & \textbf{34.1} & 37.3 & 61.6 & 158.0 & 300.0 & \textbf{99.9} \\
15/7 : 18/12 & 85.1 & 184.0 & \textbf{79.4} & 86.1 & 94.0 & \textbf{62.9} & \textbf{42.9} & 51.7 & 51.1 & 220.5 & 225.7 & \textbf{99.8} \\
16/1 : 19/6 & 79.0 & 175.3 & \textbf{76.2} & 84.3 & 116.2 & \textbf{64.8} & \textbf{28.3} & 42.5 & 53.1 & 251.5 & 335.8 & \textbf{99.7} \\
16/7 : 19/12 & \textbf{69.6} & 172.6 & 74.4 & 104.7 & 173.0 & \textbf{57.6} & \textbf{25.1} & 30.6 & 47.2 & 427.6 & 751.1 & \textbf{99.7} \\
17/1 : 20/6 & \textbf{58.8} & 170.6 & 71.3 & 131.4 & 153.4 & \textbf{74.7} & 122.7 & 107.1 & \textbf{71.0} & 191.2 & 471.4 & \textbf{99.8} \\
17/7 : 20/12 & 70.7 & 170.9 & \textbf{69.7} & 45.6 & \textbf{40.7} & 66.0 & 30.1 & \textbf{27.5} & 63.4 & 249.5 & 213.6 & \textbf{99.8} \\
18/1 : 21/6 & 85.2 & 162.9 & \textbf{66.6} & 76.9 & 146.9 & \textbf{69.2} & \textbf{35.1} & 47.5 & 63.8 & 313.2 & 709.3 & \textbf{99.9} \\
18/7 : 21/12 & 70.5 & 145.5 & \textbf{66.0} & 81.0 & 127.7 & \textbf{79.8} & \textbf{22.1} & 24.7 & 72.2 & 236.4 & 399.6 & \textbf{100.0} \\
19/1 : 22/6 & 73.6 & 132.7 & \textbf{69.4} & 69.9 & 67.2 & \textbf{66.3} & 52.6 & \textbf{45.9} & 62.1 & 207.8 & 237.0 & \textbf{99.9} \\
19/7 : 22/12 & \textbf{68.9} & 108.1 & 69.5 & 132.8 & 67.7 & \textbf{40.5} & 96.0 & 48.5 & \textbf{38.2} & 1048.5 & 545.2 & \textbf{99.6} \\

\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (0, 1.1]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.1, 1.2]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.2, 1.3]$} 
        & \multicolumn{3}{c}{Test $\frac{S}{K} \in (1.3, 1.5]$} \\
        \centering Date 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{9.7} & 12.3 & 25.5 & \textbf{15.1} & 16.5 & 56.3 & \textbf{25.8} & 47.6 & 74.9 & \textbf{64.3} & 121.4 & 88.2 \\
96/1 : 99/12 & \textbf{21.5} & 22.6 & 36.3 & \textbf{47.9} & 51.6 & 73.4 & 110.0 & 188.6 & \textbf{88.1} & 279.7 & 454.8 & \textbf{96.4} \\
96/1 : 00/6 & \textbf{18.9} & 19.9 & 29.3 & 44.9 & \textbf{44.5} & 51.0 & 130.7 & 198.0 & \textbf{66.9} & 481.6 & 653.5 & \textbf{84.0} \\
96/1 : 00/12 & 24.7 & 20.6 & \textbf{14.5} & 96.5 & 111.8 & \textbf{44.1} & 267.6 & 431.0 & \textbf{67.7} & 528.4 & 714.8 & \textbf{80.7} \\
96/1 : 01/6 & 44.9 & 45.6 & \textbf{17.6} & 116.5 & 124.5 & \textbf{32.1} & 220.9 & 203.7 & \textbf{49.1} & 393.2 & 436.7 & \textbf{63.5} \\
96/1 : 01/12 & 42.1 & 44.4 & \textbf{16.2} & 105.1 & 104.4 & \textbf{46.1} & 221.7 & 251.0 & \textbf{65.8} & 456.5 & 447.3 & \textbf{79.9} \\
96/1 : 02/6 & \textbf{14.6} & 18.0 & 14.7 & \textbf{23.9} & 31.9 & 48.4 & \textbf{53.2} & 101.5 & 71.7 & 180.3 & 191.4 & \textbf{85.3} \\
96/1 : 02/12 & 18.6 & 22.4 & \textbf{17.9} & \textbf{22.4} & 23.9 & 37.0 & 33.3 & \textbf{30.5} & 55.6 & \textbf{51.5} & 66.1 & 73.8 \\
96/1 : 03/6 & 29.2 & 31.5 & \textbf{20.1} & 50.4 & 66.8 & \textbf{31.1} & 73.8 & 85.7 & \textbf{46.7} & 171.2 & 249.8 & \textbf{61.3} \\
96/1 : 03/12 & 19.0 & \textbf{18.6} & 49.0 & \textbf{35.0} & 58.1 & 80.6 & 146.6 & 250.1 & \textbf{90.5} & 422.6 & 378.5 & \textbf{96.3} \\
96/1 : 04/6 & \textbf{23.3} & 31.7 & 54.6 & 81.0 & \textbf{57.5} & 87.8 & 148.1 & 110.4 & \textbf{96.9} & 262.5 & 402.3 & \textbf{99.5} \\
96/1 : 04/12 & 77.9 & 95.3 & \textbf{53.7} & 273.9 & 217.4 & \textbf{90.0} & 475.5 & 285.1 & \textbf{97.9} & 637.1 & 730.8 & \textbf{99.7} \\
96/1 : 05/6 & 73.9 & 93.3 & \textbf{51.3} & 174.1 & 125.9 & \textbf{91.3} & 267.9 & 231.4 & \textbf{98.5} & 455.1 & 619.5 & \textbf{99.8} \\
96/1 : 05/12 & \textbf{20.8} & 39.4 & 53.7 & \textbf{71.4} & 188.8 & 93.5 & 218.4 & 472.1 & \textbf{98.5} & 524.9 & 612.8 & \textbf{99.9} \\
96/1 : 06/6 & \textbf{35.9} & 36.3 & 60.0 & 137.5 & 281.0 & \textbf{94.3} & 391.8 & 731.9 & \textbf{99.1} & 817.5 & 774.1 & \textbf{99.9} \\
96/1 : 06/12 & 52.5 & \textbf{43.4} & 58.0 & 303.4 & 556.3 & \textbf{93.9} & 661.5 & 1210.4 & \textbf{98.7} & 1057.5 & 1099.4 & \textbf{99.8} \\
96/1 : 07/6 & 52.0 & \textbf{41.7} & 63.0 & 253.6 & 472.2 & \textbf{95.3} & 449.9 & 817.8 & \textbf{99.1} & 473.3 & 525.1 & \textbf{99.8} \\
96/1 : 07/12 & 41.4 & \textbf{33.5} & 51.0 & 92.7 & 90.7 & \textbf{85.8} & 229.5 & 321.1 & \textbf{96.0} & 418.1 & 364.0 & \textbf{99.5} \\
96/1 : 08/6 & \textbf{16.3} & 21.5 & 24.4 & \textbf{29.2} & 35.9 & 56.5 & \textbf{55.7} & 122.1 & 76.0 & 132.9 & 231.8 & \textbf{83.1} \\
96/1 : 08/12 & \textbf{26.1} & 33.1 & 31.7 & \textbf{45.0} & 69.5 & 58.7 & 84.1 & 131.2 & \textbf{73.0} & 219.1 & 390.4 & \textbf{76.8} \\
96/1 : 09/6 & \textbf{27.1} & 30.0 & 36.6 & 68.4 & 76.3 & \textbf{41.8} & 124.4 & 135.4 & \textbf{49.4} & 263.2 & 317.1 & \textbf{61.6} \\
96/1 : 09/12 & \textbf{27.2} & 28.9 & 43.0 & \textbf{52.3} & 55.0 & 71.1 & 91.7 & 137.3 & \textbf{82.7} & 241.5 & 191.3 & \textbf{90.9} \\
96/1 : 10/6 & \textbf{15.4} & 23.6 & 36.3 & \textbf{26.6} & 30.9 & 72.8 & \textbf{40.4} & 76.5 & 89.6 & \textbf{94.2} & 234.2 & 96.6 \\
96/1 : 10/12 & \textbf{16.9} & 27.9 & 33.1 & \textbf{38.5} & 44.0 & 71.8 & 84.6 & \textbf{41.1} & 89.0 & 117.4 & 297.1 & \textbf{96.2} \\
96/1 : 11/6 & \textbf{18.7} & 36.4 & 42.2 & 63.8 & \textbf{62.5} & 82.1 & 147.3 & \textbf{62.0} & 93.8 & 336.6 & 472.0 & \textbf{98.2} \\
96/1 : 11/12 & \textbf{18.0} & 23.1 & 32.8 & \textbf{30.3} & 33.5 & 59.8 & 50.9 & \textbf{40.6} & 76.8 & \textbf{75.1} & 115.0 & 88.4 \\
96/1 : 12/6 & 31.6 & 42.2 & \textbf{26.3} & 72.3 & 84.7 & \textbf{53.6} & 153.7 & 76.1 & \textbf{72.9} & 187.3 & 274.4 & \textbf{81.7} \\
96/1 : 12/12 & \textbf{25.2} & 44.9 & 37.9 & 98.1 & \textbf{76.0} & 78.1 & 208.8 & 165.3 & \textbf{91.8} & 316.9 & 446.5 & \textbf{96.2} \\
96/1 : 13/6 & \textbf{20.7} & 40.9 & 45.2 & \textbf{58.0} & 98.4 & 89.8 & 139.0 & 503.3 & \textbf{97.6} & 387.1 & 776.2 & \textbf{99.6} \\
96/1 : 13/12 & 25.5 & \textbf{21.8} & 47.7 & \textbf{76.3} & 180.3 & 90.7 & 285.0 & 786.9 & \textbf{97.7} & 663.4 & 853.0 & \textbf{99.6} \\
96/1 : 14/6 & 40.0 & \textbf{17.1} & 52.9 & 118.2 & 279.4 & \textbf{94.6} & 470.9 & 1138.2 & \textbf{98.9} & 984.7 & 1090.1 & \textbf{99.8} \\
96/1 : 14/12 & 38.1 & \textbf{19.0} & 58.0 & \textbf{73.0} & 185.6 & 96.0 & 279.9 & 718.3 & \textbf{99.4} & 786.4 & 806.7 & \textbf{99.9} \\
96/1 : 15/6 & 19.7 & \textbf{18.2} & 48.9 & \textbf{33.7} & 81.5 & 93.6 & 124.6 & 461.2 & \textbf{99.1} & 529.0 & 629.6 & \textbf{99.8} \\
96/1 : 15/12 & \textbf{15.3} & 23.9 & 40.3 & \textbf{43.4} & 46.0 & 87.9 & \textbf{68.0} & 252.1 & 97.8 & 321.6 & 404.7 & \textbf{99.4} \\
96/1 : 16/6 & \textbf{21.1} & 32.4 & 32.6 & 61.6 & \textbf{51.3} & 80.9 & 97.0 & 165.9 & \textbf{95.1} & 208.0 & 349.7 & \textbf{98.5} \\
96/1 : 16/12 & 36.8 & 60.2 & \textbf{33.8} & 82.7 & 108.0 & \textbf{78.0} & 118.5 & 408.9 & \textbf{92.8} & 397.9 & 535.3 & \textbf{97.3} \\
96/1 : 17/6 & 47.8 & \textbf{29.5} & 74.5 & 140.9 & 342.7 & \textbf{99.4} & 354.9 & 913.1 & \textbf{99.9} & 722.0 & 833.2 & \textbf{100.0} \\
96/1 : 17/12 & \textbf{24.7} & 28.0 & 77.4 & \textbf{96.3} & 332.1 & 99.6 & 347.1 & 882.5 & \textbf{100.0} & 738.0 & 818.4 & \textbf{100.0} \\
96/1 : 18/6 & 30.5 & \textbf{24.7} & 50.7 & \textbf{58.1} & 164.7 & 88.0 & 193.6 & 458.4 & \textbf{96.6} & 497.6 & 438.7 & \textbf{99.0} \\
96/1 : 18/12 & \textbf{19.0} & 23.5 & 37.2 & \textbf{42.1} & 91.6 & 72.2 & 97.2 & 301.3 & \textbf{85.4} & 335.4 & 353.8 & \textbf{91.0} \\
96/1 : 19/6 & \textbf{12.7} & 17.1 & 30.6 & \textbf{48.4} & 73.6 & 76.1 & \textbf{82.1} & 339.0 & 89.8 & 357.8 & 445.2 & \textbf{94.6} \\
96/1 : 19/12 & \textbf{13.8} & 16.7 & 28.6 & \textbf{55.9} & 73.6 & 65.4 & 94.5 & 365.9 & \textbf{82.5} & 449.4 & 567.4 & \textbf{89.8} \\
96/1 : 20/6 & \textbf{33.5} & 34.5 & 49.0 & \textbf{54.5} & 80.2 & 77.0 & 92.9 & 211.9 & \textbf{90.3} & 243.9 & 344.0 & \textbf{103.7} \\
96/1 : 20/12 & \textbf{22.8} & 23.6 & 49.0 & \textbf{32.2} & 36.7 & 64.0 & 53.1 & \textbf{46.7} & 76.5 & 109.2 & 129.2 & \textbf{86.5} \\
96/1 : 21/6 & \textbf{18.8} & 23.5 & 42.4 & 48.0 & \textbf{33.3} & 70.4 & 96.9 & \textbf{29.1} & 86.6 & 204.3 & 167.3 & \textbf{96.4} \\
96/1 : 21/12 & \textbf{21.4} & 23.2 & 52.5 & 59.4 & \textbf{25.5} & 89.5 & 99.4 & \textbf{23.6} & 97.1 & 232.1 & 173.5 & \textbf{99.2} \\
96/1 : 22/6 & \textbf{24.6} & 25.9 & 41.8 & 36.7 & \textbf{25.6} & 74.1 & 53.5 & \textbf{33.0} & 89.0 & 90.1 & \textbf{76.3} & 95.6 \\
96/1 : 22/12 & \textbf{15.3} & 19.1 & 16.2 & 30.1 & \textbf{22.5} & 40.0 & 74.5 & 96.7 & \textbf{66.8} & 127.4 & 168.2 & \textbf{82.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (0, 1.1]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.1, 1.2]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.2, 1.3]$} 
        & \multicolumn{3}{c}{Test $\frac{S}{K} \in (1.3, 1.5]$} \\
        \centering Date 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{9.7} & 12.3 & 25.5 & \textbf{15.1} & 16.5 & 56.3 & \textbf{25.8} & 47.6 & 74.9 & \textbf{64.3} & 121.4 & 88.2 \\
96/7 : 99/12 & \textbf{21.7} & 23.0 & 36.3 & \textbf{46.5} & 51.3 & 73.4 & 102.8 & 183.8 & \textbf{88.1} & 257.2 & 431.6 & \textbf{96.4} \\
97/1 : 00/6 & 17.2 & \textbf{15.8} & 29.3 & 55.2 & \textbf{46.8} & 51.0 & 157.2 & 230.3 & \textbf{66.9} & 563.1 & 717.6 & \textbf{84.0} \\
97/7 : 00/12 & 24.1 & 21.8 & \textbf{14.5} & 79.1 & 99.2 & \textbf{44.1} & 209.6 & 372.2 & \textbf{67.7} & 445.4 & 587.0 & \textbf{80.7} \\
98/1 : 01/6 & 35.9 & 36.3 & \textbf{17.6} & 86.8 & 91.7 & \textbf{32.1} & 156.8 & 123.5 & \textbf{49.1} & 241.3 & 275.8 & \textbf{63.5} \\
98/7 : 01/12 & 54.7 & 54.9 & \textbf{16.2} & 156.9 & 154.3 & \textbf{46.1} & 369.5 & 404.0 & \textbf{65.8} & 850.6 & 834.1 & \textbf{79.9} \\
99/1 : 02/6 & 31.6 & 34.7 & \textbf{14.7} & 55.0 & 64.4 & \textbf{48.4} & 145.4 & 199.0 & \textbf{71.7} & 520.4 & 461.2 & \textbf{85.3} \\
99/7 : 02/12 & 18.8 & 20.3 & \textbf{17.9} & 43.2 & 41.4 & \textbf{37.0} & 80.2 & \textbf{48.1} & 55.6 & 232.2 & 143.1 & \textbf{73.8} \\
00/1 : 03/6 & 36.3 & 39.5 & \textbf{20.1} & 72.1 & 77.6 & \textbf{31.1} & 97.1 & 68.8 & \textbf{46.7} & 169.1 & 151.5 & \textbf{61.3} \\
00/7 : 03/12 & 43.0 & \textbf{36.6} & 49.0 & 140.4 & 148.4 & \textbf{80.6} & 461.4 & 496.8 & \textbf{90.5} & 1243.9 & 893.5 & \textbf{96.3} \\
01/1 : 04/6 & 20.6 & \textbf{16.4} & 54.6 & \textbf{85.5} & 104.8 & 87.8 & 376.2 & 475.9 & \textbf{96.9} & 537.4 & 488.9 & \textbf{99.5} \\
01/7 : 04/12 & 73.7 & 83.9 & \textbf{53.7} & 224.7 & 178.1 & \textbf{90.0} & 382.7 & 272.6 & \textbf{97.9} & 588.0 & 705.5 & \textbf{99.7} \\
02/1 : 05/6 & 60.4 & 52.3 & \textbf{51.3} & 235.5 & 287.4 & \textbf{91.3} & 668.0 & 863.5 & \textbf{98.5} & 1090.3 & 932.0 & \textbf{99.8} \\
02/7 : 05/12 & 94.8 & 80.4 & \textbf{53.7} & 358.5 & 450.2 & \textbf{93.5} & 641.3 & 816.9 & \textbf{98.5} & 1264.0 & 900.7 & \textbf{99.9} \\
03/1 : 06/6 & 22.5 & \textbf{19.4} & 60.0 & \textbf{49.5} & 132.2 & 94.3 & 124.0 & 224.9 & \textbf{99.1} & 273.2 & 923.4 & \textbf{99.9} \\
03/7 : 06/12 & \textbf{30.1} & 32.3 & 58.0 & 154.3 & \textbf{80.4} & 93.9 & 252.4 & 141.9 & \textbf{98.7} & 708.1 & 1627.5 & \textbf{99.8} \\
04/1 : 07/6 & \textbf{37.0} & 40.0 & 63.0 & 186.9 & 124.0 & \textbf{95.3} & 269.6 & 260.4 & \textbf{99.1} & 397.9 & 982.3 & \textbf{99.8} \\
04/7 : 07/12 & 42.8 & \textbf{41.9} & 51.0 & 87.5 & 91.0 & \textbf{85.8} & 228.1 & 339.9 & \textbf{96.0} & 489.8 & 713.2 & \textbf{99.5} \\
05/1 : 08/6 & 33.5 & 38.6 & \textbf{24.4} & 112.6 & 132.8 & \textbf{56.5} & 273.3 & 244.2 & \textbf{76.0} & 401.0 & 526.8 & \textbf{83.1} \\
05/7 : 08/12 & \textbf{25.1} & 39.4 & 31.7 & \textbf{52.8} & 94.6 & 58.7 & 109.4 & 249.0 & \textbf{73.0} & 379.4 & 704.1 & \textbf{76.8} \\
06/1 : 09/6 & 34.2 & \textbf{29.9} & 36.6 & 77.6 & 77.2 & \textbf{41.8} & 130.5 & 144.4 & \textbf{49.4} & 239.2 & 373.9 & \textbf{61.6} \\
06/7 : 09/12 & \textbf{42.6} & 44.5 & 43.0 & 116.2 & 127.3 & \textbf{71.1} & 281.4 & 381.3 & \textbf{82.7} & 752.0 & 856.3 & \textbf{90.9} \\
07/1 : 10/6 & \textbf{28.8} & 35.2 & 36.3 & 66.2 & \textbf{62.8} & 72.8 & 119.2 & \textbf{82.2} & 89.6 & 296.1 & 395.3 & \textbf{96.6} \\
07/7 : 10/12 & \textbf{14.7} & 20.0 & 33.1 & \textbf{19.9} & 26.2 & 71.8 & \textbf{52.7} & 112.2 & 89.0 & 165.1 & 275.5 & \textbf{96.2} \\
08/1 : 11/6 & \textbf{12.7} & 14.4 & 42.2 & \textbf{56.7} & 58.2 & 82.1 & 183.3 & 285.2 & \textbf{93.8} & 274.7 & 411.6 & \textbf{98.2} \\
08/7 : 11/12 & 24.6 & \textbf{24.3} & 32.8 & 50.7 & \textbf{45.0} & 59.8 & 101.7 & 121.3 & \textbf{76.8} & 144.0 & 158.5 & \textbf{88.4} \\
09/1 : 12/6 & \textbf{15.3} & 16.8 & 26.3 & \textbf{31.7} & 38.5 & 53.6 & 107.7 & 181.1 & \textbf{72.9} & 189.9 & 277.1 & \textbf{81.7} \\
09/7 : 12/12 & 21.9 & \textbf{18.6} & 37.9 & \textbf{74.4} & 114.9 & 78.1 & 318.2 & 507.4 & \textbf{91.8} & 487.2 & 588.3 & \textbf{96.2} \\
10/1 : 13/6 & 25.6 & \textbf{24.8} & 45.2 & \textbf{76.0} & 165.3 & 89.8 & 330.8 & 603.5 & \textbf{97.6} & 504.1 & 849.1 & \textbf{99.6} \\
10/7 : 13/12 & 24.2 & \textbf{18.4} & 47.7 & \textbf{45.2} & 131.4 & 90.7 & 168.9 & 420.8 & \textbf{97.7} & 333.1 & 974.8 & \textbf{99.6} \\
11/1 : 14/6 & \textbf{35.0} & 49.1 & 52.9 & 190.5 & 96.7 & \textbf{94.6} & 369.2 & 197.7 & \textbf{98.9} & 910.0 & 1603.7 & \textbf{99.8} \\
11/7 : 14/12 & \textbf{33.8} & 41.1 & 58.0 & 131.1 & \textbf{77.7} & 96.0 & 260.4 & 150.4 & \textbf{99.4} & 738.5 & 1407.6 & \textbf{99.9} \\
12/1 : 15/6 & \textbf{15.4} & 27.2 & 48.9 & 63.2 & \textbf{51.2} & 93.6 & 132.2 & 118.8 & \textbf{99.1} & 341.1 & 605.4 & \textbf{99.8} \\
12/7 : 15/12 & \textbf{19.7} & 29.9 & 40.3 & \textbf{53.9} & 54.7 & 87.9 & 99.5 & 107.2 & \textbf{97.8} & 193.6 & 388.9 & \textbf{99.4} \\
13/1 : 16/6 & 32.7 & 43.4 & \textbf{32.6} & \textbf{80.1} & 104.9 & 80.9 & 163.4 & 137.4 & \textbf{95.1} & 289.2 & 383.2 & \textbf{98.5} \\
13/7 : 16/12 & 25.8 & \textbf{18.6} & 33.8 & 155.2 & 172.7 & \textbf{78.0} & 503.1 & 760.4 & \textbf{92.8} & 1025.3 & 985.9 & \textbf{97.3} \\
14/1 : 17/6 & 100.5 & 95.9 & \textbf{74.5} & 418.3 & 242.9 & \textbf{99.4} & 746.8 & 534.5 & \textbf{99.9} & 1630.2 & 3024.7 & \textbf{100.0} \\
14/7 : 17/12 & 34.5 & \textbf{26.7} & 77.4 & 108.1 & \textbf{80.1} & 99.6 & 163.4 & 166.2 & \textbf{100.0} & 488.2 & 1796.3 & \textbf{100.0} \\
15/1 : 18/6 & 50.8 & \textbf{36.2} & 50.7 & \textbf{60.8} & 79.8 & 88.0 & 111.4 & 100.9 & \textbf{96.6} & 348.7 & 895.6 & \textbf{99.0} \\
15/7 : 18/12 & 37.4 & 47.7 & \textbf{37.2} & 99.1 & 72.8 & \textbf{72.2} & 179.8 & \textbf{78.8} & 85.4 & 370.9 & 503.3 & \textbf{91.0} \\
16/1 : 19/6 & \textbf{17.9} & 27.8 & 30.6 & \textbf{52.6} & 54.7 & 76.1 & 119.5 & 97.2 & \textbf{89.8} & 387.2 & 505.3 & \textbf{94.6} \\
16/7 : 19/12 & \textbf{19.4} & 19.5 & 28.6 & \textbf{60.2} & 68.0 & 65.4 & 163.9 & 323.5 & \textbf{82.5} & 290.1 & 481.1 & \textbf{89.8} \\
17/1 : 20/6 & 58.1 & 51.4 & \textbf{49.0} & 86.0 & 93.7 & \textbf{77.0} & 138.7 & 215.7 & \textbf{90.3} & 244.3 & 398.9 & \textbf{103.7} \\
17/7 : 20/12 & \textbf{14.6} & 19.6 & 49.0 & \textbf{23.7} & 32.8 & 64.0 & 55.0 & \textbf{36.9} & 76.5 & 137.7 & 105.7 & \textbf{86.5} \\
18/1 : 21/6 & 29.0 & \textbf{22.4} & 42.4 & 91.3 & 71.1 & \textbf{70.4} & 172.2 & 202.6 & \textbf{86.6} & 198.4 & 334.3 & \textbf{96.4} \\
18/7 : 21/12 & 29.1 & \textbf{24.2} & 52.5 & \textbf{65.6} & 79.2 & 89.5 & 117.2 & 189.8 & \textbf{97.1} & 146.4 & 270.6 & \textbf{99.2} \\
19/1 : 22/6 & 35.6 & \textbf{34.1} & 41.8 & 62.1 & \textbf{55.2} & 74.1 & 111.5 & 120.7 & \textbf{89.0} & 159.9 & 163.6 & \textbf{95.6} \\
19/7 : 22/12 & 22.2 & 19.6 & \textbf{16.2} & 55.4 & \textbf{31.7} & 40.0 & 134.5 & 90.0 & \textbf{66.8} & 256.6 & 173.4 & \textbf{82.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c}{Test}  \\
        \centering Date 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{4.4} & 5.4 & 11.3 & 8.4 & 7.2 & \textbf{5.0} \\
96/1 : 99/12 & \textbf{4.4} & 5.4 & 10.3 & \textbf{4.3} & 6.2 & 6.2 \\
96/1 : 00/6 & \textbf{4.4} & 5.7 & 9.5 & \textbf{5.4} & 6.2 & 10.3 \\
96/1 : 00/12 & \textbf{4.7} & 6.1 & 9.7 & \textbf{5.2} & 6.7 & 7.1 \\
96/1 : 01/6 & \textbf{4.9} & 6.4 & 9.3 & 5.6 & \textbf{4.4} & 9.5 \\
96/1 : 01/12 & \textbf{4.9} & 6.1 & 9.3 & 7.2 & 8.3 & \textbf{4.4} \\
96/1 : 02/6 & \textbf{4.8} & 6.2 & 8.7 & \textbf{3.0} & 6.5 & 3.5 \\
96/1 : 02/12 & \textbf{4.6} & 6.2 & 8.1 & 3.9 & 6.2 & \textbf{3.5} \\
96/1 : 03/6 & \textbf{4.5} & 6.9 & 7.5 & \textbf{3.8} & 6.1 & 5.3 \\
96/1 : 03/12 & \textbf{4.4} & 7.0 & 7.3 & \textbf{3.5} & 8.3 & 6.2 \\
96/1 : 04/6 & \textbf{4.3} & 7.3 & 7.3 & \textbf{4.8} & 9.5 & 7.4 \\
96/1 : 04/12 & \textbf{4.2} & 7.4 & 7.3 & 5.9 & 14.2 & \textbf{5.8} \\
96/1 : 05/6 & \textbf{4.2} & 7.5 & 7.2 & 7.4 & 14.0 & \textbf{4.8} \\
96/1 : 05/12 & \textbf{4.2} & 7.5 & 7.1 & \textbf{5.0} & 7.7 & 6.2 \\
96/1 : 06/6 & \textbf{4.2} & 7.4 & 7.0 & \textbf{4.5} & 8.3 & 7.3 \\
96/1 : 06/12 & \textbf{4.2} & 7.5 & 7.0 & \textbf{4.2} & 8.9 & 6.4 \\
96/1 : 07/6 & \textbf{4.2} & 7.6 & 7.0 & \textbf{4.6} & 9.4 & 8.2 \\
96/1 : 07/12 & \textbf{4.2} & 7.6 & 7.1 & 13.4 & 11.6 & \textbf{9.0} \\
96/1 : 08/6 & \textbf{4.5} & 7.6 & 7.2 & \textbf{5.5} & 8.3 & 6.6 \\
96/1 : 08/12 & \textbf{4.6} & 7.6 & 7.1 & \textbf{11.2} & 12.8 & 17.3 \\
96/1 : 09/6 & \textbf{4.7} & 7.7 & 8.4 & \textbf{4.5} & 5.4 & 13.2 \\
96/1 : 09/12 & \textbf{4.6} & 7.6 & 8.9 & \textbf{4.6} & 7.0 & 7.3 \\
96/1 : 10/6 & \textbf{4.6} & 7.9 & 8.8 & \textbf{2.8} & 8.0 & 3.5 \\
96/1 : 10/12 & \textbf{4.5} & 8.2 & 8.4 & 2.7 & 8.1 & \textbf{2.5} \\
96/1 : 11/6 & \textbf{4.3} & 8.4 & 8.0 & 4.2 & 11.2 & \textbf{2.9} \\
96/1 : 11/12 & \textbf{4.2} & 8.7 & 7.7 & \textbf{4.1} & 7.5 & 6.6 \\
96/1 : 12/6 & \textbf{4.2} & 8.7 & 7.6 & \textbf{7.3} & 10.3 & 11.4 \\
96/1 : 12/12 & \textbf{4.4} & 8.7 & 7.8 & \textbf{3.2} & 9.4 & 3.8 \\
96/1 : 13/6 & \textbf{4.3} & 8.8 & 7.6 & 4.5 & 8.9 & \textbf{3.7} \\
96/1 : 13/12 & \textbf{4.2} & 8.9 & 7.4 & \textbf{2.4} & 6.8 & 3.4 \\
96/1 : 14/6 & \textbf{4.1} & 8.8 & 7.2 & \textbf{2.5} & 6.8 & 3.3 \\
96/1 : 14/12 & \textbf{4.0} & 8.6 & 6.9 & \textbf{4.3} & 8.8 & 4.5 \\
96/1 : 15/6 & \textbf{3.9} & 8.4 & 6.8 & \textbf{3.4} & 8.5 & 3.9 \\
96/1 : 15/12 & \textbf{3.9} & 8.4 & 6.5 & 4.4 & 7.3 & \textbf{4.1} \\
96/1 : 16/6 & \textbf{3.8} & 8.4 & 6.2 & \textbf{4.2} & 6.6 & 5.2 \\
96/1 : 16/12 & \textbf{3.9} & 8.4 & 6.1 & \textbf{6.1} & 7.5 & 10.2 \\
96/1 : 17/6 & \textbf{4.0} & 8.4 & 6.4 & \textbf{5.2} & 13.3 & 5.4 \\
96/1 : 17/12 & \textbf{4.0} & 8.5 & 6.3 & \textbf{4.4} & 16.0 & 5.7 \\
96/1 : 18/6 & \textbf{4.0} & 8.6 & 6.3 & \textbf{7.3} & 15.8 & 7.6 \\
96/1 : 18/12 & \textbf{4.2} & 8.7 & 6.4 & \textbf{6.4} & 12.1 & 13.2 \\
96/1 : 19/6 & \textbf{4.5} & 8.8 & 7.0 & \textbf{3.7} & 11.5 & 10.2 \\
96/1 : 19/12 & \textbf{4.5} & 8.9 & 7.2 & \textbf{4.2} & 12.4 & 15.4 \\
96/1 : 20/6 & \textbf{4.6} & 9.0 & 7.8 & 11.1 & \textbf{10.6} & 28.8 \\
96/1 : 20/12 & \textbf{5.4} & 10.0 & 9.9 & \textbf{7.2} & 11.9 & 26.8 \\
96/1 : 21/6 & \textbf{5.8} & 10.5 & 11.1 & \textbf{6.6} & 12.0 & 16.9 \\
96/1 : 21/12 & \textbf{6.0} & 11.8 & 11.5 & 6.6 & 13.1 & \textbf{5.9} \\
96/1 : 22/6 & \textbf{6.0} & 12.4 & 11.0 & 6.8 & 12.2 & \textbf{5.5} \\
96/1 : 22/12 & \textbf{6.0} & 13.4 & 10.5 & \textbf{5.6} & 12.0 & 6.3 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c}{Test}  \\
        \centering Date 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} 
        & \textbf{$LR+$} & \textbf{$LR-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{4.4} & 5.4 & 11.3 & 8.4 & 7.2 & \textbf{5.0} \\
96/7 : 99/12 & \textbf{4.3} & 5.2 & 10.2 & \textbf{4.5} & 6.2 & 6.2 \\
97/1 : 00/6 & \textbf{4.2} & 5.2 & 9.1 & \textbf{5.1} & 5.9 & 10.3 \\
97/7 : 00/12 & \textbf{4.2} & 5.3 & 8.9 & \textbf{4.9} & 6.5 & 7.1 \\
98/1 : 01/6 & \textbf{3.9} & 5.2 & 8.3 & 5.3 & \textbf{4.6} & 9.5 \\
98/7 : 01/12 & \textbf{3.8} & 4.8 & 9.0 & 7.8 & 8.3 & \textbf{4.4} \\
99/1 : 02/6 & \textbf{3.4} & 4.8 & 7.2 & 5.6 & 6.9 & \textbf{3.5} \\
99/7 : 02/12 & \textbf{3.0} & 4.6 & 6.8 & 5.6 & 9.6 & \textbf{3.5} \\
00/1 : 03/6 & \textbf{2.6} & 4.9 & 6.1 & \textbf{3.8} & 6.7 & 5.3 \\
00/7 : 03/12 & \textbf{2.3} & 4.7 & 5.5 & \textbf{4.8} & 6.8 & 6.2 \\
01/1 : 04/6 & \textbf{2.1} & 3.9 & 5.3 & \textbf{3.1} & 4.1 & 7.4 \\
01/7 : 04/12 & \textbf{2.1} & 3.5 & 4.8 & \textbf{5.6} & 5.7 & 5.8 \\
02/1 : 05/6 & \textbf{2.2} & 3.3 & 5.0 & 6.3 & 19.9 & \textbf{4.8} \\
02/7 : 05/12 & \textbf{2.4} & 3.8 & 5.2 & 8.1 & 23.4 & \textbf{6.2} \\
03/1 : 06/6 & \textbf{2.3} & 4.6 & 5.9 & \textbf{4.1} & 13.3 & 7.3 \\
03/7 : 06/12 & \textbf{2.2} & 4.6 & 6.3 & \textbf{5.0} & 9.7 & 6.4 \\
04/1 : 07/6 & \textbf{2.2} & 4.5 & 6.3 & 9.1 & 12.4 & \textbf{8.2} \\
04/7 : 07/12 & \textbf{2.5} & 4.9 & 6.5 & 11.1 & 12.5 & \textbf{9.0} \\
05/1 : 08/6 & \textbf{3.8} & 5.4 & 7.2 & \textbf{6.1} & 8.3 & 6.6 \\
05/7 : 08/12 & \textbf{3.8} & 5.2 & 7.3 & 31.4 & 60.7 & \textbf{17.3} \\
06/1 : 09/6 & \textbf{4.1} & 6.2 & 11.1 & \textbf{5.5} & 6.7 & 13.2 \\
06/7 : 09/12 & \textbf{3.9} & 6.1 & 11.9 & \textbf{5.7} & 9.9 & 7.3 \\
07/1 : 10/6 & \textbf{3.6} & 5.6 & 11.3 & 4.5 & 6.5 & \textbf{3.5} \\
07/7 : 10/12 & \textbf{3.2} & 4.9 & 10.2 & 3.1 & 4.6 & \textbf{2.5} \\
08/1 : 11/6 & \textbf{2.8} & 4.3 & 9.0 & 5.0 & 5.2 & \textbf{2.9} \\
08/7 : 11/12 & \textbf{2.6} & 4.2 & 8.5 & \textbf{4.5} & 5.8 & 6.6 \\
09/1 : 12/6 & \textbf{2.5} & 4.1 & 6.3 & \textbf{2.7} & 3.9 & 11.4 \\
09/7 : 12/12 & \textbf{2.3} & 3.7 & 5.8 & \textbf{3.7} & 3.8 & 3.8 \\
10/1 : 13/6 & \textbf{2.2} & 3.5 & 5.1 & 4.6 & 5.8 & \textbf{3.7} \\
10/7 : 13/12 & \textbf{2.3} & 3.7 & 5.1 & 4.4 & 6.9 & \textbf{3.4} \\
11/1 : 14/6 & \textbf{2.5} & 3.9 & 5.2 & 4.2 & 5.9 & \textbf{3.3} \\
11/7 : 14/12 & \textbf{2.7} & 4.1 & 5.2 & 5.2 & 7.1 & \textbf{4.5} \\
12/1 : 15/6 & \textbf{2.5} & 3.9 & 4.8 & \textbf{3.0} & 5.4 & 3.9 \\
12/7 : 15/12 & \textbf{2.4} & 4.3 & 3.8 & \textbf{3.5} & 4.8 & 4.1 \\
13/1 : 16/6 & \textbf{2.5} & 4.2 & 3.9 & \textbf{3.5} & 3.9 & 5.2 \\
13/7 : 16/12 & \textbf{2.5} & 4.0 & 4.2 & \textbf{3.8} & 4.8 & 10.2 \\
14/1 : 17/6 & \textbf{2.5} & 3.9 & 5.2 & 8.7 & 5.8 & \textbf{5.4} \\
14/7 : 17/12 & \textbf{2.7} & 3.8 & 5.4 & \textbf{5.0} & 5.9 & 5.7 \\
15/1 : 18/6 & \textbf{2.7} & 3.9 & 5.6 & 9.2 & 19.8 & \textbf{7.6} \\
15/7 : 18/12 & \textbf{3.6} & 4.7 & 6.3 & 6.8 & \textbf{6.7} & 13.2 \\
16/1 : 19/6 & \textbf{4.0} & 5.2 & 8.4 & \textbf{3.9} & 5.8 & 10.2 \\
16/7 : 19/12 & \textbf{3.9} & 5.3 & 9.3 & \textbf{3.6} & 6.5 & 15.4 \\
17/1 : 20/6 & \textbf{3.7} & 5.3 & 10.5 & 28.8 & \textbf{21.9} & 28.8 \\
17/7 : 20/12 & \textbf{4.8} & 6.2 & 15.5 & \textbf{6.7} & 7.3 & 26.8 \\
18/1 : 21/6 & \textbf{4.7} & 5.8 & 18.4 & \textbf{7.4} & 8.0 & 16.9 \\
18/7 : 21/12 & \textbf{4.9} & 6.4 & 19.4 & \textbf{5.4} & 6.9 & 5.9 \\
19/1 : 22/6 & \textbf{4.7} & 6.2 & 17.2 & 10.7 & 10.7 & \textbf{5.5} \\
19/7 : 22/12 & \textbf{5.5} & 6.6 & 15.1 & 15.9 & 24.0 & \textbf{6.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c|}{Test} 
        & \multicolumn{3}{c|}{Test $p_{BS} \geq 0.075$} 
        & \multicolumn{3}{c}{Test $p_{BS} < 0.075$} \\
        \centering Date 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{17.2} & 24.5 & 66.9 & \textbf{17.4} & 75.1 & 55.6 & \textbf{13.9} & 53.6 & 51.7 & \textbf{56.7} & 321.8 & 99.5 \\
96/1 : 99/12 & \textbf{16.4} & 26.4 & 65.2 & \textbf{26.3} & 56.9 & 66.5 & \textbf{24.2} & 39.1 & 61.0 & \textbf{39.2} & 165.9 & 99.6 \\
96/1 : 00/6 & \textbf{16.5} & 25.1 & 65.3 & \textbf{48.2} & 73.9 & 50.8 & \textbf{41.8} & 50.3 & 45.2 & 104.4 & 280.8 & \textbf{99.1} \\
96/1 : 00/12 & \textbf{17.2} & 25.3 & 63.9 & 51.5 & 64.9 & \textbf{41.6} & 45.6 & 54.8 & \textbf{37.6} & 135.1 & 208.3 & \textbf{98.2} \\
96/1 : 01/6 & \textbf{17.6} & 27.9 & 62.1 & 90.8 & 114.5 & \textbf{34.0} & 82.0 & 97.4 & \textbf{30.4} & 247.9 & 419.4 & \textbf{98.3} \\
96/1 : 01/12 & \textbf{19.5} & 28.6 & 60.1 & \textbf{21.8} & 43.2 & 44.0 & \textbf{17.0} & 34.5 & 39.0 & \textbf{73.2} & 137.3 & 99.2 \\
96/1 : 02/6 & \textbf{19.3} & 28.1 & 59.0 & \textbf{40.0} & 68.3 & 46.4 & \textbf{29.4} & 46.9 & 40.6 & 137.4 & 264.2 & \textbf{99.1} \\
96/1 : 02/12 & \textbf{19.7} & 29.4 & 58.2 & \textbf{25.7} & 45.0 & 41.1 & \textbf{21.8} & 41.1 & 37.5 & \textbf{87.6} & 107.5 & 98.9 \\
96/1 : 03/6 & \textbf{19.9} & 30.8 & 57.3 & 71.0 & 89.7 & \textbf{36.5} & 55.4 & 64.1 & \textbf{31.3} & 252.0 & 387.4 & \textbf{97.3} \\
96/1 : 03/12 & \textbf{20.6} & 30.6 & 56.1 & \textbf{45.5} & 92.4 & 73.4 & 42.9 & \textbf{40.4} & 62.2 & \textbf{51.7} & 215.7 & 99.7 \\
96/1 : 04/6 & \textbf{21.9} & 32.0 & 57.3 & \textbf{23.4} & 94.9 & 80.2 & \textbf{17.4} & 43.3 & 70.5 & \textbf{35.6} & 199.4 & 99.8 \\
96/1 : 04/12 & \textbf{21.7} & 33.6 & 58.8 & \textbf{45.1} & 135.9 & 78.5 & \textbf{27.8} & 73.0 & 68.5 & \textbf{81.7} & 268.8 & 99.7 \\
96/1 : 05/6 & \textbf{22.4} & 35.2 & 60.2 & \textbf{39.4} & 104.8 & 78.8 & \textbf{29.2} & 57.0 & 66.6 & \textbf{56.8} & 186.4 & 99.7 \\
96/1 : 05/12 & \textbf{22.5} & 38.5 & 61.3 & \textbf{31.3} & 88.8 & 78.3 & \textbf{24.8} & 55.0 & 65.6 & \textbf{42.4} & 146.1 & 99.7 \\
96/1 : 06/6 & \textbf{22.8} & 47.9 & 62.4 & \textbf{34.8} & 132.2 & 79.3 & \textbf{23.5} & 71.3 & 67.0 & \textbf{53.5} & 233.3 & 99.7 \\
96/1 : 06/12 & \textbf{23.1} & 51.3 & 63.4 & \textbf{25.2} & 205.2 & 79.0 & \textbf{16.3} & 92.3 & 66.5 & \textbf{39.8} & 390.8 & 99.7 \\
96/1 : 07/6 & \textbf{23.1} & 43.7 & 64.5 & \textbf{20.3} & 99.5 & 82.2 & \textbf{13.8} & 49.6 & 70.4 & \textbf{29.9} & 173.6 & 99.8 \\
96/1 : 07/12 & \textbf{23.6} & 56.4 & 65.7 & \textbf{34.1} & 46.5 & 74.9 & \textbf{30.5} & 35.1 & 68.3 & \textbf{47.9} & 89.7 & 99.7 \\
96/1 : 08/6 & \textbf{23.8} & 46.8 & 66.4 & \textbf{38.7} & 45.7 & 49.1 & \textbf{30.0} & 30.8 & 43.9 & 121.1 & 187.0 & \textbf{98.7} \\
96/1 : 08/12 & \textbf{24.0} & 54.1 & 65.3 & \textbf{25.2} & 58.7 & 51.4 & \textbf{21.8} & 46.7 & 49.7 & 117.0 & 391.6 & \textbf{98.1} \\
96/1 : 09/6 & \textbf{23.8} & 54.8 & 64.5 & \textbf{37.0} & 103.7 & 47.3 & \textbf{36.6} & 96.1 & 46.2 & \textbf{55.7} & 443.1 & 97.3 \\
96/1 : 09/12 & \textbf{23.8} & 58.9 & 63.3 & \textbf{33.0} & 119.4 & 70.8 & \textbf{29.1} & 59.7 & 60.2 & \textbf{43.6} & 281.7 & 99.6 \\
96/1 : 10/6 & \textbf{24.8} & 59.2 & 63.9 & \textbf{28.4} & 67.5 & 71.0 & \textbf{22.6} & 37.2 & 59.4 & \textbf{42.9} & 142.5 & 99.8 \\
96/1 : 10/12 & \textbf{25.7} & 58.6 & 64.5 & \textbf{23.8} & 77.2 & 69.9 & \textbf{15.8} & 39.8 & 59.1 & \textbf{45.9} & 180.6 & 99.7 \\
96/1 : 11/6 & \textbf{25.5} & 56.2 & 64.9 & \textbf{22.5} & 129.8 & 77.4 & \textbf{14.8} & 66.3 & 63.9 & \textbf{35.3} & 235.8 & 99.8 \\
96/1 : 11/12 & \textbf{24.7} & 53.8 & 65.9 & \textbf{29.2} & 43.0 & 62.6 & \textbf{26.4} & 34.5 & 54.8 & \textbf{42.7} & 83.5 & 99.6 \\
96/1 : 12/6 & \textbf{25.4} & 48.4 & 65.6 & \textbf{49.3} & 58.7 & 56.1 & 42.7 & \textbf{29.5} & 43.8 & \textbf{72.8} & 161.1 & 99.5 \\
96/1 : 12/12 & \textbf{26.0} & 52.9 & 64.9 & \textbf{45.6} & 152.4 & 73.0 & \textbf{21.0} & 39.0 & 59.4 & \textbf{93.7} & 374.6 & 99.7 \\
96/1 : 13/6 & \textbf{26.5} & 54.1 & 65.6 & \textbf{41.8} & 180.1 & 79.1 & \textbf{19.2} & 76.6 & 63.7 & \textbf{72.3} & 319.5 & 99.8 \\
96/1 : 13/12 & \textbf{27.6} & 55.1 & 66.7 & \textbf{30.4} & 165.3 & 80.6 & \textbf{13.8} & 80.0 & 65.3 & \textbf{51.4} & 273.0 & 99.8 \\
96/1 : 14/6 & \textbf{27.6} & 58.8 & 68.0 & \textbf{29.5} & 128.8 & 82.8 & \textbf{12.9} & 67.8 & 65.4 & \textbf{45.8} & 188.5 & 99.9 \\
96/1 : 14/12 & \textbf{28.2} & 70.1 & 69.6 & \textbf{35.9} & 43.0 & 85.7 & \textbf{21.3} & 36.4 & 69.1 & \textbf{48.4} & 48.6 & 99.9 \\
96/1 : 15/6 & \textbf{30.3} & 93.8 & 72.0 & \textbf{37.8} & 86.7 & 81.9 & \textbf{14.3} & 31.2 & 65.6 & \textbf{63.8} & 147.9 & 99.9 \\
96/1 : 15/12 & \textbf{30.5} & 97.2 & 73.6 & \textbf{53.9} & 129.6 & 77.9 & \textbf{31.6} & 31.8 & 63.3 & \textbf{87.2} & 276.5 & 99.8 \\
96/1 : 16/6 & \textbf{30.1} & 84.7 & 74.3 & \textbf{65.1} & 127.9 & 72.3 & 42.3 & \textbf{42.0} & 58.3 & 110.1 & 297.6 & \textbf{99.7} \\
96/1 : 16/12 & \textbf{30.1} & 93.5 & 74.1 & \textbf{49.0} & 126.6 & 70.3 & \textbf{39.7} & 68.4 & 54.4 & \textbf{66.4} & 234.4 & 99.7 \\
96/1 : 17/6 & \textbf{31.2} & 88.8 & 73.8 & \textbf{42.1} & 173.0 & 90.1 & \textbf{23.3} & 85.1 & 73.8 & \textbf{53.4} & 225.9 & 99.9 \\
96/1 : 17/12 & \textbf{33.1} & 90.0 & 75.1 & \textbf{37.5} & 114.0 & 90.6 & \textbf{12.6} & 53.8 & 74.4 & \textbf{52.0} & 149.0 & 99.9 \\
96/1 : 18/6 & \textbf{34.6} & 76.2 & 76.4 & \textbf{33.0} & 65.4 & 75.9 & \textbf{24.7} & 40.6 & 61.6 & \textbf{47.1} & 107.2 & 99.9 \\
96/1 : 18/12 & \textbf{35.0} & 76.2 & 76.3 & \textbf{32.4} & 70.2 & 62.9 & \textbf{27.4} & 52.5 & 51.1 & \textbf{47.7} & 125.2 & 99.8 \\
96/1 : 19/6 & \textbf{34.4} & 82.2 & 75.1 & \textbf{38.9} & 172.1 & 64.8 & \textbf{22.7} & 70.4 & 53.1 & \textbf{87.2} & 475.5 & 99.7 \\
96/1 : 19/12 & \textbf{34.1} & 82.5 & 74.2 & \textbf{47.3} & 93.9 & 57.6 & \textbf{22.3} & 63.9 & 47.2 & 148.4 & 215.3 & \textbf{99.6} \\
96/1 : 20/6 & \textbf{33.9} & 81.8 & 72.7 & \textbf{35.9} & 74.5 & 74.6 & \textbf{32.2} & 60.5 & 71.0 & \textbf{61.3} & 170.9 & 99.8 \\
96/1 : 20/12 & \textbf{35.1} & 92.6 & 72.9 & \textbf{36.2} & 99.0 & 66.0 & \textbf{35.3} & 85.5 & 63.4 & \textbf{49.0} & 275.0 & 99.8 \\
96/1 : 21/6 & \textbf{35.6} & 89.7 & 72.3 & \textbf{36.5} & 152.5 & 69.2 & \textbf{32.6} & 100.4 & 63.8 & \textbf{58.4} & 446.8 & 99.9 \\
96/1 : 21/12 & \textbf{35.9} & 102.4 & 72.1 & \textbf{23.2} & 42.4 & 79.8 & \textbf{19.8} & 32.5 & 72.2 & \textbf{32.2} & 68.6 & 100.0 \\
96/1 : 22/6 & \textbf{35.5} & 95.6 & 72.8 & \textbf{25.1} & 27.3 & 66.3 & \textbf{24.2} & 25.1 & 62.1 & \textbf{32.4} & 44.7 & 99.9 \\
96/1 : 22/12 & \textbf{34.7} & 99.8 & 72.4 & \textbf{32.0} & 81.3 & 40.5 & \textbf{29.3} & 66.8 & 38.2 & 100.6 & 441.9 & \textbf{99.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c|}{Test} 
        & \multicolumn{3}{c|}{Test $p_{BS} \geq 0.075$} 
        & \multicolumn{3}{c}{Test $p_{BS} < 0.075$} \\
        \centering Date 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{17.2} & 24.5 & 66.9 & \textbf{17.4} & 75.1 & 55.6 & \textbf{13.9} & 53.6 & 51.7 & \textbf{56.7} & 321.8 & 99.5 \\
96/7 : 99/12 & \textbf{15.9} & 26.7 & 64.1 & \textbf{26.7} & 55.5 & 66.5 & \textbf{24.5} & 39.0 & 61.0 & \textbf{40.3} & 156.7 & 99.6 \\
97/1 : 00/6 & \textbf{14.7} & 26.2 & 62.9 & \textbf{49.1} & 53.8 & 50.8 & 42.7 & \textbf{36.5} & 45.2 & 105.4 & 205.2 & \textbf{99.1} \\
97/7 : 00/12 & \textbf{13.7} & 23.8 & 59.2 & 54.2 & 62.1 & \textbf{41.6} & 47.7 & 51.7 & \textbf{37.6} & 146.0 & 209.3 & \textbf{98.2} \\
98/1 : 01/6 & \textbf{13.7} & 19.1 & 55.9 & 89.5 & 104.8 & \textbf{34.0} & 81.6 & 90.0 & \textbf{30.4} & 231.4 & 368.5 & \textbf{98.3} \\
98/7 : 01/12 & \textbf{16.4} & 17.4 & 52.6 & \textbf{17.7} & 40.7 & 44.0 & \textbf{14.5} & 32.3 & 39.0 & \textbf{52.4} & 132.4 & 99.2 \\
99/1 : 02/6 & \textbf{14.8} & 16.8 & 50.1 & 63.9 & 94.4 & \textbf{46.4} & 55.0 & 61.3 & \textbf{40.6} & 145.3 & 396.6 & \textbf{99.1} \\
99/7 : 02/12 & \textbf{14.2} & 18.2 & 48.4 & \textbf{28.0} & 66.6 & 41.1 & \textbf{24.2} & 47.4 & 37.5 & \textbf{88.8} & 372.7 & 98.9 \\
00/1 : 03/6 & \textbf{13.9} & 25.0 & 43.2 & 68.2 & 144.1 & \textbf{36.5} & 53.0 & 84.1 & \textbf{31.3} & 244.9 & 841.3 & \textbf{97.3} \\
00/7 : 03/12 & \textbf{12.6} & 21.4 & 40.6 & \textbf{53.2} & 102.4 & 73.4 & \textbf{46.5} & 47.6 & 62.2 & \textbf{69.0} & 232.1 & 99.7 \\
01/1 : 04/6 & \textbf{17.1} & 21.4 & 47.3 & \textbf{17.3} & 66.9 & 80.2 & \textbf{10.8} & 33.0 & 70.5 & \textbf{30.4} & 135.7 & 99.8 \\
01/7 : 04/12 & \textbf{14.8} & 23.4 & 56.2 & \textbf{45.9} & 97.0 & 78.5 & \textbf{26.6} & 54.2 & 68.5 & \textbf{86.5} & 187.4 & 99.7 \\
02/1 : 05/6 & \textbf{15.1} & 23.3 & 62.7 & \textbf{27.5} & 44.3 & 78.8 & \textbf{18.7} & 27.7 & 66.6 & \textbf{42.5} & 72.6 & 99.7 \\
02/7 : 05/12 & \textbf{14.8} & 20.1 & 67.8 & \textbf{20.3} & 62.8 & 78.3 & \textbf{12.9} & 44.1 & 65.6 & \textbf{32.7} & 94.4 & 99.7 \\
03/1 : 06/6 & \textbf{14.7} & 20.1 & 73.0 & \textbf{30.6} & 86.1 & 79.3 & \textbf{17.4} & 56.8 & 67.0 & \textbf{52.4} & 134.9 & 99.7 \\
03/7 : 06/12 & \textbf{14.9} & 21.6 & 78.1 & \textbf{40.8} & 140.6 & 79.0 & \textbf{21.6} & 55.7 & 66.5 & \textbf{72.2} & 280.2 & 99.7 \\
04/1 : 07/6 & \textbf{15.1} & 21.8 & 79.0 & \textbf{22.3} & 78.6 & 82.2 & \textbf{16.7} & 45.5 & 70.4 & \textbf{30.5} & 127.7 & 99.8 \\
04/7 : 07/12 & \textbf{17.2} & 23.2 & 79.5 & \textbf{39.1} & 49.8 & 74.9 & \textbf{30.4} & 47.5 & 68.3 & 72.1 & \textbf{58.6} & 99.7 \\
05/1 : 08/6 & \textbf{16.9} & 27.1 & 78.6 & 65.3 & 54.6 & \textbf{49.1} & 51.6 & \textbf{41.6} & 43.9 & 195.0 & 178.4 & \textbf{98.7} \\
05/7 : 08/12 & \textbf{18.0} & 30.0 & 73.0 & \textbf{26.4} & 63.0 & 51.4 & \textbf{24.6} & 57.5 & 49.7 & \textbf{76.2} & 217.2 & 98.1 \\
06/1 : 09/6 & \textbf{17.1} & 26.7 & 68.7 & \textbf{37.8} & 142.6 & 47.3 & \textbf{37.1} & 125.3 & 46.2 & \textbf{69.0} & 911.8 & 97.3 \\
06/7 : 09/12 & \textbf{15.9} & 34.6 & 63.2 & \textbf{30.3} & 284.2 & 70.8 & \textbf{23.6} & 95.6 & 60.2 & \textbf{48.4} & 796.4 & 99.6 \\
07/1 : 10/6 & \textbf{16.6} & 50.6 & 62.9 & \textbf{31.6} & 112.7 & 71.0 & \textbf{26.2} & 59.4 & 59.4 & \textbf{44.8} & 244.1 & 99.8 \\
07/7 : 10/12 & \textbf{18.5} & 42.5 & 62.3 & \textbf{26.1} & 64.9 & 69.9 & \textbf{17.5} & 37.6 & 59.1 & \textbf{49.8} & 140.3 & 99.7 \\
08/1 : 11/6 & \textbf{18.5} & 30.2 & 62.1 & \textbf{22.0} & 80.9 & 77.4 & \textbf{14.6} & 50.4 & 63.9 & \textbf{34.3} & 131.7 & 99.8 \\
08/7 : 11/12 & \textbf{17.8} & 27.7 & 66.9 & \textbf{28.1} & 36.2 & 62.6 & \textbf{24.9} & 33.2 & 54.8 & \textbf{43.3} & 50.7 & 99.6 \\
09/1 : 12/6 & \textbf{19.3} & 25.1 & 67.6 & \textbf{49.0} & 142.9 & 56.1 & \textbf{42.0} & 102.5 & 43.8 & \textbf{73.6} & 284.8 & 99.5 \\
09/7 : 12/12 & \textbf{21.0} & 25.4 & 67.6 & \textbf{52.1} & 129.3 & 73.0 & \textbf{22.7} & 47.4 & 59.4 & 109.7 & 289.7 & \textbf{99.7} \\
10/1 : 13/6 & \textbf{20.7} & 25.0 & 68.4 & \textbf{38.9} & 269.3 & 79.1 & \textbf{19.9} & 117.8 & 63.7 & \textbf{64.5} & 473.5 & 99.8 \\
10/7 : 13/12 & \textbf{21.9} & 28.4 & 70.4 & \textbf{25.7} & 185.7 & 80.6 & \textbf{12.6} & 78.4 & 65.3 & \textbf{42.3} & 321.1 & 99.8 \\
11/1 : 14/6 & \textbf{23.9} & 30.7 & 72.8 & \textbf{31.2} & 128.8 & 82.8 & \textbf{12.2} & 65.6 & 65.4 & \textbf{49.7} & 190.7 & 99.9 \\
11/7 : 14/12 & \textbf{26.1} & 42.6 & 75.0 & \textbf{36.2} & 40.0 & 85.7 & \textbf{21.2} & 32.5 & 69.1 & 49.1 & \textbf{46.4} & 99.9 \\
12/1 : 15/6 & \textbf{28.6} & 44.5 & 79.4 & \textbf{37.6} & 82.5 & 81.9 & \textbf{13.9} & 30.9 & 65.6 & \textbf{63.8} & 139.4 & 99.9 \\
12/7 : 15/12 & \textbf{29.1} & 45.1 & 81.8 & \textbf{51.5} & 91.5 & 77.9 & 29.2 & \textbf{25.2} & 63.3 & \textbf{84.9} & 191.0 & 99.8 \\
13/1 : 16/6 & \textbf{28.2} & 41.7 & 81.3 & 82.3 & 77.9 & \textbf{72.3} & 45.9 & \textbf{34.3} & 58.3 & 154.3 & 164.0 & \textbf{99.7} \\
13/7 : 16/12 & \textbf{28.4} & 32.4 & 79.8 & \textbf{44.3} & 75.0 & 70.3 & \textbf{35.7} & 60.3 & 54.4 & \textbf{60.2} & 102.3 & 99.7 \\
14/1 : 17/6 & \textbf{28.2} & 32.4 & 78.3 & \textbf{40.2} & 159.4 & 90.1 & \textbf{16.2} & 85.8 & 73.8 & \textbf{54.6} & 203.7 & 99.9 \\
14/7 : 17/12 & 30.0 & \textbf{29.7} & 79.7 & \textbf{36.4} & 114.9 & 90.6 & \textbf{12.3} & 54.3 & 74.4 & \textbf{50.5} & 150.1 & 99.9 \\
15/1 : 18/6 & \textbf{27.9} & 30.2 & 80.5 & \textbf{33.0} & 67.8 & 75.9 & \textbf{25.0} & 41.7 & 61.6 & \textbf{46.7} & 112.0 & 99.9 \\
15/7 : 18/12 & \textbf{28.5} & 41.2 & 79.4 & \textbf{33.9} & 64.4 & 62.9 & \textbf{28.2} & 43.1 & 51.1 & \textbf{51.7} & 130.9 & 99.8 \\
16/1 : 19/6 & \textbf{26.3} & 37.7 & 76.2 & \textbf{34.9} & 120.5 & 64.8 & \textbf{20.1} & 58.3 & 53.1 & \textbf{79.3} & 306.0 & 99.7 \\
16/7 : 19/12 & \textbf{24.5} & 31.8 & 74.4 & 57.9 & 87.1 & \textbf{57.6} & \textbf{25.7} & 61.5 & 47.2 & 188.5 & 190.9 & \textbf{99.6} \\
17/1 : 20/6 & \textbf{23.9} & 29.1 & 71.3 & \textbf{38.4} & 66.6 & 74.6 & \textbf{34.3} & 61.2 & 71.0 & \textbf{66.6} & 103.8 & 99.8 \\
17/7 : 20/12 & \textbf{25.3} & 36.6 & 69.7 & \textbf{35.4} & 92.6 & 66.0 & \textbf{33.6} & 84.3 & 63.4 & \textbf{58.5} & 202.1 & 99.8 \\
18/1 : 21/6 & \textbf{24.0} & 38.7 & 66.6 & \textbf{37.8} & 145.2 & 69.2 & \textbf{37.0} & 91.9 & 63.8 & \textbf{42.5} & 446.7 & 99.9 \\
18/7 : 21/12 & \textbf{19.1} & 27.3 & 66.0 & \textbf{22.8} & 64.9 & 79.8 & \textbf{19.5} & 41.8 & 72.2 & \textbf{31.5} & 126.0 & 100.0 \\
19/1 : 22/6 & \textbf{18.8} & 28.9 & 69.4 & 30.5 & \textbf{27.8} & 66.3 & 29.9 & \textbf{26.0} & 62.1 & \textbf{35.0} & 42.0 & 99.9 \\
19/7 : 22/12 & \textbf{18.2} & 31.5 & 69.5 & \textbf{27.4} & 78.5 & 40.5 & \textbf{26.4} & 61.6 & 38.2 & \textbf{53.8} & 500.6 & 99.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (0, 1.1]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.1, 1.2]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.2, 1.3]$} 
        & \multicolumn{3}{c}{Test $\frac{S}{K} \in (1.3, 1.5]$} \\
        \centering Date 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{9.8} & 22.8 & 25.5 & \textbf{14.3} & 79.9 & 56.3 & \textbf{21.1} & 97.2 & 74.9 & \textbf{30.3} & 137.8 & 88.2 \\
96/1 : 99/12 & \textbf{17.7} & 30.6 & 36.3 & \textbf{25.7} & 50.1 & 73.4 & \textbf{29.8} & 70.5 & 88.1 & \textbf{40.6} & 104.3 & 96.4 \\
96/1 : 00/6 & \textbf{18.0} & 19.8 & 29.3 & 44.8 & \textbf{35.0} & 51.0 & 73.9 & 91.5 & \textbf{66.9} & 97.9 & 253.7 & \textbf{84.0} \\
96/1 : 00/12 & 23.1 & 30.0 & \textbf{14.5} & 50.9 & 65.3 & \textbf{44.1} & 73.4 & 97.8 & \textbf{67.7} & 105.4 & 121.8 & \textbf{80.7} \\
96/1 : 01/6 & 37.4 & 33.4 & \textbf{17.6} & 83.3 & 104.4 & \textbf{32.1} & 134.8 & 186.4 & \textbf{49.1} & 195.3 & 264.6 & \textbf{63.5} \\
96/1 : 01/12 & \textbf{12.4} & 22.9 & 16.2 & \textbf{18.6} & 40.1 & 46.1 & \textbf{26.6} & 52.3 & 65.8 & \textbf{42.7} & 83.7 & 79.9 \\
96/1 : 02/6 & 17.9 & 24.2 & \textbf{14.7} & \textbf{39.3} & 64.3 & 48.4 & \textbf{52.1} & 91.4 & 71.7 & \textbf{74.9} & 142.3 & 85.3 \\
96/1 : 02/12 & \textbf{12.8} & 39.7 & 17.9 & \textbf{20.4} & 40.0 & 37.0 & \textbf{31.8} & 42.2 & 55.6 & \textbf{49.6} & 63.6 & 73.8 \\
96/1 : 03/6 & 29.5 & 31.5 & \textbf{20.1} & 56.0 & 72.3 & \textbf{31.1} & 85.2 & 98.5 & \textbf{46.7} & 144.9 & 198.1 & \textbf{61.3} \\
96/1 : 03/12 & 38.9 & \textbf{33.6} & 49.0 & \textbf{51.0} & 107.5 & 80.6 & \textbf{45.5} & 140.2 & 90.5 & \textbf{51.8} & 145.3 & 96.3 \\
96/1 : 04/6 & \textbf{12.8} & 44.4 & 54.6 & \textbf{20.3} & 85.2 & 87.8 & \textbf{28.2} & 138.7 & 96.9 & \textbf{42.3} & 159.7 & 99.5 \\
96/1 : 04/12 & \textbf{26.3} & 79.9 & 53.7 & \textbf{45.3} & 156.5 & 90.0 & \textbf{59.7} & 194.4 & 97.9 & \textbf{75.7} & 178.9 & 99.7 \\
96/1 : 05/6 & \textbf{28.2} & 56.5 & 51.3 & \textbf{36.4} & 105.4 & 91.3 & \textbf{49.0} & 159.6 & 98.5 & \textbf{59.8} & 156.8 & 99.8 \\
96/1 : 05/12 & \textbf{26.4} & 66.8 & 53.7 & \textbf{31.4} & 94.6 & 93.5 & \textbf{31.1} & 84.2 & 98.5 & \textbf{44.6} & 145.8 & 99.9 \\
96/1 : 06/6 & \textbf{19.7} & 73.5 & 60.0 & \textbf{36.3} & 134.1 & 94.3 & \textbf{40.8} & 175.2 & 99.1 & \textbf{74.4} & 273.5 & 99.9 \\
96/1 : 06/12 & \textbf{15.8} & 114.4 & 58.0 & \textbf{28.9} & 326.3 & 93.9 & \textbf{28.5} & 262.4 & 98.7 & \textbf{48.1} & 188.5 & 99.8 \\
96/1 : 07/6 & \textbf{13.9} & 56.8 & 63.0 & \textbf{22.6} & 149.8 & 95.3 & \textbf{26.5} & 111.0 & 99.1 & \textbf{30.9} & 120.3 & 99.8 \\
96/1 : 07/12 & \textbf{26.8} & 30.6 & 51.0 & \textbf{36.3} & 41.0 & 85.8 & \textbf{41.9} & 62.1 & 96.0 & \textbf{42.5} & 86.0 & 99.5 \\
96/1 : 08/6 & \textbf{15.5} & 18.3 & 24.4 & \textbf{33.0} & 36.8 & 56.5 & \textbf{61.8} & 71.3 & 76.0 & 96.2 & 119.6 & \textbf{83.1} \\
96/1 : 08/12 & \textbf{14.1} & 33.3 & 31.7 & \textbf{21.7} & 58.9 & 58.7 & \textbf{35.1} & 89.3 & 73.0 & \textbf{54.1} & 103.2 & 76.8 \\
96/1 : 09/6 & \textbf{17.7} & 36.7 & 36.6 & \textbf{30.6} & 68.2 & 41.8 & \textbf{42.7} & 96.5 & 49.4 & \textbf{58.4} & 208.4 & 61.6 \\
96/1 : 09/12 & \textbf{19.0} & 35.6 & 43.0 & \textbf{32.8} & 74.9 & 71.1 & \textbf{40.9} & 170.3 & 82.7 & \textbf{42.1} & 206.1 & 90.9 \\
96/1 : 10/6 & \textbf{15.8} & 29.8 & 36.3 & \textbf{26.9} & 45.1 & 72.8 & \textbf{32.7} & 91.6 & 89.6 & \textbf{41.3} & 114.5 & 96.6 \\
96/1 : 10/12 & \textbf{11.6} & 28.0 & 33.1 & \textbf{18.9} & 68.8 & 71.8 & \textbf{26.8} & 84.8 & 89.0 & \textbf{39.8} & 134.2 & 96.2 \\
96/1 : 11/6 & \textbf{11.8} & 42.1 & 42.2 & \textbf{17.0} & 155.2 & 82.1 & \textbf{22.0} & 204.3 & 93.8 & \textbf{38.4} & 146.8 & 98.2 \\
96/1 : 11/12 & \textbf{19.2} & 28.0 & 32.8 & \textbf{26.8} & 31.8 & 59.8 & \textbf{30.8} & 46.9 & 76.8 & \textbf{41.2} & 66.6 & 88.4 \\
96/1 : 12/6 & 25.3 & \textbf{23.6} & 26.3 & 45.8 & \textbf{39.0} & 53.6 & 60.3 & \textbf{51.7} & 72.9 & \textbf{73.3} & 123.4 & 81.7 \\
96/1 : 12/12 & \textbf{15.6} & 36.7 & 37.9 & \textbf{30.1} & 89.8 & 78.1 & \textbf{58.1} & 154.4 & 91.8 & \textbf{87.5} & 352.1 & 96.2 \\
96/1 : 13/6 & \textbf{16.6} & 71.1 & 45.2 & \textbf{27.0} & 218.3 & 89.8 & \textbf{35.4} & 233.9 & 97.6 & \textbf{96.0} & 246.5 & 99.6 \\
96/1 : 13/12 & \textbf{14.2} & 73.9 & 47.7 & \textbf{24.6} & 194.0 & 90.7 & \textbf{30.2} & 240.7 & 97.7 & \textbf{57.7} & 196.1 & 99.6 \\
96/1 : 14/6 & \textbf{13.3} & 72.6 & 52.9 & \textbf{21.9} & 142.6 & 94.6 & \textbf{34.2} & 176.8 & 98.9 & \textbf{60.3} & 154.6 & 99.8 \\
96/1 : 14/12 & \textbf{19.0} & 35.7 & 58.0 & \textbf{31.4} & 41.1 & 96.0 & 40.3 & \textbf{40.1} & 99.4 & 60.4 & \textbf{57.9} & 99.9 \\
96/1 : 15/6 & \textbf{11.8} & 22.8 & 48.9 & \textbf{25.7} & 74.5 & 93.6 & \textbf{48.1} & 134.3 & 99.1 & \textbf{81.1} & 148.8 & 99.8 \\
96/1 : 15/12 & 22.4 & \textbf{18.7} & 40.3 & 59.7 & \textbf{48.7} & 87.9 & \textbf{61.0} & 217.6 & 97.8 & \textbf{83.0} & 285.7 & 99.4 \\
96/1 : 16/6 & 27.4 & \textbf{23.5} & 32.6 & 74.7 & \textbf{68.1} & 80.9 & 111.5 & 146.8 & \textbf{95.1} & \textbf{68.0} & 319.4 & 98.5 \\
96/1 : 16/12 & \textbf{33.1} & 59.7 & 33.8 & \textbf{49.8} & 90.2 & 78.0 & \textbf{51.2} & 175.3 & 92.8 & \textbf{70.4} & 233.3 & 97.3 \\
96/1 : 17/6 & \textbf{26.2} & 126.9 & 74.5 & \textbf{39.0} & 187.0 & 99.4 & \textbf{38.1} & 169.3 & 99.9 & \textbf{83.7} & 251.9 & 100.0 \\
96/1 : 17/12 & \textbf{14.4} & 88.1 & 77.4 & \textbf{23.3} & 158.5 & 99.6 & \textbf{57.4} & 116.8 & 100.0 & \textbf{99.2} & 105.5 & 100.0 \\
96/1 : 18/6 & \textbf{23.0} & 46.4 & 50.7 & \textbf{30.9} & 102.2 & 88.0 & \textbf{36.8} & 62.6 & 96.6 & 58.3 & \textbf{55.5} & 99.0 \\
96/1 : 18/12 & \textbf{18.6} & 52.2 & 37.2 & \textbf{29.0} & 91.3 & 72.2 & \textbf{43.3} & 83.2 & 85.4 & \textbf{63.1} & 66.9 & 91.0 \\
96/1 : 19/6 & \textbf{14.1} & 31.0 & 30.6 & \textbf{25.8} & 171.9 & 76.1 & \textbf{56.7} & 318.5 & 89.8 & \textbf{93.5} & 324.9 & 94.6 \\
96/1 : 19/12 & \textbf{15.1} & 58.9 & 28.6 & \textbf{27.9} & 101.4 & 65.4 & \textbf{56.2} & 107.9 & 82.5 & 148.1 & 151.8 & \textbf{89.8} \\
96/1 : 20/6 & \textbf{26.7} & 51.4 & 49.0 & \textbf{32.4} & 74.5 & 77.0 & \textbf{38.8} & 76.8 & 90.3 & \textbf{54.4} & 113.8 & 103.7 \\
96/1 : 20/12 & \textbf{24.9} & 32.2 & 49.0 & \textbf{35.1} & 103.5 & 64.0 & \textbf{43.5} & 141.2 & 76.5 & \textbf{49.4} & 163.8 & 86.5 \\
96/1 : 21/6 & \textbf{31.9} & 48.9 & 42.4 & \textbf{34.3} & 169.7 & 70.4 & \textbf{34.6} & 280.0 & 86.6 & \textbf{48.1} & 191.2 & 96.4 \\
96/1 : 21/12 & \textbf{19.5} & 27.2 & 52.5 & \textbf{24.7} & 55.5 & 89.5 & \textbf{26.9} & 50.9 & 97.1 & \textbf{24.5} & 43.5 & 99.2 \\
96/1 : 22/6 & 24.6 & \textbf{23.2} & 41.8 & \textbf{25.2} & 28.7 & 74.1 & \textbf{24.9} & 31.4 & 89.0 & \textbf{26.5} & 31.5 & 95.6 \\
96/1 : 22/12 & 23.9 & 29.7 & \textbf{16.2} & \textbf{31.4} & 80.3 & 40.0 & \textbf{40.0} & 150.4 & 66.8 & \textbf{47.5} & 154.0 & 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (0, 1.1]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.1, 1.2]$} 
        & \multicolumn{3}{c|}{Test $\frac{S}{K} \in (1.2, 1.3]$} 
        & \multicolumn{3}{c}{Test $\frac{S}{K} \in (1.3, 1.5]$} \\
        \centering Date 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{9.8} & 22.8 & 25.5 & \textbf{14.3} & 79.9 & 56.3 & \textbf{21.1} & 97.2 & 74.9 & \textbf{30.3} & 137.8 & 88.2 \\
96/7 : 99/12 & \textbf{18.2} & 30.4 & 36.3 & \textbf{26.1} & 50.1 & 73.4 & \textbf{30.0} & 70.3 & 88.1 & \textbf{41.0} & 98.0 & 96.4 \\
97/1 : 00/6 & \textbf{18.3} & 19.4 & 29.3 & 45.3 & \textbf{32.6} & 51.0 & 75.8 & \textbf{56.9} & 66.9 & 99.5 & 171.9 & \textbf{84.0} \\
97/7 : 00/12 & 23.5 & 28.0 & \textbf{14.5} & 55.9 & 59.1 & \textbf{44.1} & 81.0 & 96.6 & \textbf{67.7} & 104.3 & 121.1 & \textbf{80.7} \\
98/1 : 01/6 & 37.8 & 32.8 & \textbf{17.6} & 83.5 & 98.9 & \textbf{32.1} & 129.2 & 165.0 & \textbf{49.1} & 191.8 & 236.6 & \textbf{63.5} \\
98/7 : 01/12 & \textbf{11.4} & 18.5 & 16.2 & \textbf{14.8} & 33.8 & 46.1 & \textbf{21.2} & 49.8 & 65.8 & \textbf{33.0} & 92.2 & 79.9 \\
99/1 : 02/6 & 30.9 & 39.6 & \textbf{14.7} & 67.7 & 84.0 & \textbf{48.4} & 87.1 & 127.5 & \textbf{71.7} & 105.1 & 189.4 & \textbf{85.3} \\
99/7 : 02/12 & \textbf{14.0} & 51.8 & 17.9 & \textbf{24.0} & 48.9 & 37.0 & \textbf{31.5} & 46.6 & 55.6 & \textbf{54.4} & 134.1 & 73.8 \\
00/1 : 03/6 & 28.9 & 39.9 & \textbf{20.1} & 54.5 & 125.7 & \textbf{31.1} & 81.5 & 159.1 & \textbf{46.7} & 137.6 & 323.6 & \textbf{61.3} \\
00/7 : 03/12 & \textbf{40.2} & 44.8 & 49.0 & \textbf{57.8} & 131.2 & 80.6 & \textbf{63.5} & 140.0 & 90.5 & \textbf{63.5} & 146.2 & 96.3 \\
01/1 : 04/6 & \textbf{11.3} & 36.9 & 54.6 & \textbf{14.3} & 64.8 & 87.8 & \textbf{18.0} & 91.2 & 96.9 & \textbf{31.3} & 101.6 & 99.5 \\
01/7 : 04/12 & \textbf{25.6} & 56.5 & 53.7 & \textbf{47.5} & 107.7 & 90.0 & \textbf{63.2} & 144.4 & 97.9 & \textbf{74.8} & 130.4 & 99.7 \\
02/1 : 05/6 & \textbf{12.9} & 28.3 & 51.3 & \textbf{24.8} & 31.4 & 91.3 & \textbf{39.2} & 51.3 & 98.5 & \textbf{53.2} & 94.5 & 99.8 \\
02/7 : 05/12 & \textbf{13.6} & 54.6 & 53.7 & \textbf{19.3} & 71.4 & 93.5 & \textbf{19.8} & 57.5 & 98.5 & \textbf{40.1} & 79.0 & 99.9 \\
03/1 : 06/6 & \textbf{15.3} & 57.7 & 60.0 & \textbf{27.7} & 90.9 & 94.3 & \textbf{38.1} & 102.5 & 99.1 & \textbf{75.9} & 153.4 & 99.9 \\
03/7 : 06/12 & \textbf{24.6} & 78.7 & 58.0 & \textbf{46.5} & 242.7 & 93.9 & \textbf{47.5} & 167.1 & 98.7 & \textbf{80.6} & 97.2 & 99.8 \\
04/1 : 07/6 & \textbf{17.4} & 53.1 & 63.0 & \textbf{25.1} & 116.1 & 95.3 & \textbf{26.0} & 79.3 & 99.1 & \textbf{28.7} & 80.2 & 99.8 \\
04/7 : 07/12 & \textbf{28.9} & 43.2 & 51.0 & \textbf{32.6} & 49.1 & 85.8 & \textbf{57.6} & 58.3 & 96.0 & \textbf{60.5} & 60.8 & 99.5 \\
05/1 : 08/6 & 27.3 & 36.5 & \textbf{24.4} & 57.5 & \textbf{51.2} & 56.5 & 113.8 & 113.4 & \textbf{76.0} & 144.9 & \textbf{53.3} & 83.1 \\
05/7 : 08/12 & \textbf{15.2} & 50.8 & 31.7 & \textbf{26.9} & 65.9 & 58.7 & \textbf{37.6} & 70.8 & 73.0 & \textbf{48.0} & 87.8 & 76.8 \\
06/1 : 09/6 & \textbf{17.4} & 40.1 & 36.6 & \textbf{30.7} & 91.9 & 41.8 & \textbf{41.8} & 149.7 & 49.4 & 62.2 & 286.6 & \textbf{61.6} \\
06/7 : 09/12 & \textbf{16.1} & 32.1 & 43.0 & \textbf{26.3} & 116.6 & 71.1 & \textbf{37.2} & 337.2 & 82.7 & \textbf{43.1} & 635.4 & 90.9 \\
07/1 : 10/6 & \textbf{19.5} & 42.5 & 36.3 & \textbf{30.9} & 124.3 & 72.8 & \textbf{36.3} & 135.7 & 89.6 & \textbf{42.8} & 167.0 & 96.6 \\
07/7 : 10/12 & \textbf{11.6} & 30.9 & 33.1 & \textbf{23.9} & 77.9 & 71.8 & \textbf{33.1} & 62.8 & 89.0 & \textbf{39.5} & 92.7 & 96.2 \\
08/1 : 11/6 & \textbf{12.6} & 50.0 & 42.2 & \textbf{18.0} & 91.7 & 82.1 & \textbf{20.9} & 75.6 & 93.8 & \textbf{35.8} & 107.3 & 98.2 \\
08/7 : 11/12 & \textbf{16.6} & 24.9 & 32.8 & \textbf{24.2} & 33.3 & 59.8 & \textbf{31.7} & 42.5 & 76.8 & \textbf{41.9} & 47.0 & 88.4 \\
09/1 : 12/6 & 26.3 & 53.3 & \textbf{26.3} & \textbf{45.5} & 130.9 & 53.6 & \textbf{57.4} & 147.9 & 72.9 & \textbf{73.1} & 256.5 & 81.7 \\
09/7 : 12/12 & \textbf{16.8} & 35.6 & 37.9 & \textbf{37.7} & 68.4 & 78.1 & \textbf{65.3} & 160.6 & 91.8 & 98.9 & 277.9 & \textbf{96.2} \\
10/1 : 13/6 & \textbf{17.6} & 87.0 & 45.2 & \textbf{27.7} & 351.2 & 89.8 & \textbf{33.9} & 392.0 & 97.6 & \textbf{82.9} & 336.5 & 99.6 \\
10/7 : 13/12 & \textbf{13.2} & 66.7 & 47.7 & \textbf{23.6} & 289.0 & 90.7 & \textbf{29.1} & 280.5 & 97.7 & \textbf{41.7} & 160.9 & 99.6 \\
11/1 : 14/6 & \textbf{13.0} & 70.8 & 52.9 & \textbf{21.7} & 146.5 & 94.6 & \textbf{38.4} & 173.0 & 98.9 & \textbf{64.8} & 156.3 & 99.8 \\
11/7 : 14/12 & \textbf{18.9} & 34.9 & 58.0 & \textbf{32.7} & 35.0 & 96.0 & 42.1 & \textbf{37.9} & 99.4 & 58.6 & \textbf{54.8} & 99.9 \\
12/1 : 15/6 & \textbf{11.7} & 23.4 & 48.9 & \textbf{25.4} & 81.4 & 93.6 & \textbf{49.7} & 143.3 & 99.1 & \textbf{79.0} & 110.6 & 99.8 \\
12/7 : 15/12 & 21.5 & \textbf{20.0} & 40.3 & 55.9 & \textbf{32.5} & 87.9 & \textbf{63.9} & 107.5 & 97.8 & \textbf{75.6} & 235.8 & 99.4 \\
13/1 : 16/6 & 31.7 & \textbf{27.5} & 32.6 & 78.2 & \textbf{52.5} & 80.9 & 115.0 & \textbf{83.8} & 95.1 & 129.0 & 169.2 & \textbf{98.5} \\
13/7 : 16/12 & \textbf{29.3} & 62.9 & 33.8 & \textbf{45.2} & 90.3 & 78.0 & \textbf{46.3} & 71.2 & 92.8 & \textbf{64.3} & 77.5 & 97.3 \\
14/1 : 17/6 & \textbf{18.3} & 127.4 & 74.5 & \textbf{29.0} & 188.8 & 99.4 & \textbf{39.6} & 159.9 & 99.9 & 103.7 & 181.1 & \textbf{100.0} \\
14/7 : 17/12 & \textbf{14.9} & 88.6 & 77.4 & \textbf{21.2} & 162.2 & 99.6 & \textbf{58.7} & 128.2 & 100.0 & 93.2 & \textbf{93.0} & 100.0 \\
15/1 : 18/6 & \textbf{23.4} & 46.0 & 50.7 & \textbf{30.3} & 102.2 & 88.0 & \textbf{35.7} & 72.8 & 96.6 & \textbf{59.6} & 61.4 & 99.0 \\
15/7 : 18/12 & \textbf{24.2} & 44.2 & 37.2 & \textbf{31.3} & 75.4 & 72.2 & \textbf{41.7} & 88.6 & 85.4 & \textbf{56.2} & 73.6 & 91.0 \\
16/1 : 19/6 & \textbf{14.9} & 28.4 & 30.6 & \textbf{25.0} & 133.2 & 76.1 & \textbf{46.4} & 253.6 & 89.8 & \textbf{80.9} & 163.5 & 94.6 \\
16/7 : 19/12 & \textbf{21.1} & 58.5 & 28.6 & \textbf{44.7} & 102.2 & 65.4 & \textbf{72.6} & 98.0 & 82.5 & 154.3 & 120.1 & \textbf{89.8} \\
17/1 : 20/6 & \textbf{27.7} & 50.5 & 49.0 & \textbf{33.5} & 76.3 & 77.0 & \textbf{41.2} & 77.3 & 90.3 & \textbf{61.3} & 73.4 & 103.7 \\
17/7 : 20/12 & \textbf{24.2} & 30.9 & 49.0 & \textbf{32.7} & 101.5 & 64.0 & \textbf{41.3} & 142.0 & 76.5 & \textbf{51.3} & 138.7 & 86.5 \\
18/1 : 21/6 & \textbf{34.3} & 45.9 & 42.4 & \textbf{38.4} & 158.8 & 70.4 & \textbf{39.4} & 257.3 & 86.6 & \textbf{41.4} & 194.4 & 96.4 \\
18/7 : 21/12 & \textbf{18.4} & 31.9 & 52.5 & \textbf{24.9} & 90.1 & 89.5 & \textbf{26.1} & 86.8 & 97.1 & \textbf{24.7} & 68.1 & 99.2 \\
19/1 : 22/6 & 28.8 & \textbf{25.4} & 41.8 & 31.5 & \textbf{27.8} & 74.1 & 31.9 & \textbf{31.4} & 89.0 & 31.5 & \textbf{30.6} & 95.6 \\
19/7 : 22/12 & 21.6 & 29.5 & \textbf{16.2} & \textbf{29.1} & 69.0 & 40.0 & \textbf{32.2} & 141.0 & 66.8 & \textbf{35.9} & 167.6 & 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c}{Test}  \\
        \centering Date 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{3.6} & 7.5 & 11.3 & \textbf{4.2} & 30.0 & 5.0 \\
96/1 : 99/12 & \textbf{3.7} & 6.6 & 10.3 & \textbf{5.4} & 17.9 & 6.2 \\
96/1 : 00/6 & \textbf{3.7} & 7.3 & 9.5 & \textbf{6.8} & 9.6 & 10.3 \\
96/1 : 00/12 & \textbf{3.7} & 8.2 & 9.7 & \textbf{6.3} & 8.6 & 7.1 \\
96/1 : 01/6 & \textbf{3.7} & 7.9 & 9.3 & \textbf{6.5} & 11.9 & 9.5 \\
96/1 : 01/12 & \textbf{3.8} & 7.5 & 9.3 & \textbf{3.3} & 9.1 & 4.4 \\
96/1 : 02/6 & \textbf{3.8} & 7.2 & 8.7 & \textbf{3.2} & 8.1 & 3.5 \\
96/1 : 02/12 & \textbf{3.7} & 6.9 & 8.1 & 9.7 & 24.2 & \textbf{3.5} \\
96/1 : 03/6 & \textbf{3.6} & 8.1 & 7.5 & \textbf{3.9} & 10.3 & 5.3 \\
96/1 : 03/12 & \textbf{3.6} & 8.1 & 7.3 & \textbf{5.3} & 14.3 & 6.3 \\
96/1 : 04/6 & \textbf{3.6} & 7.6 & 7.3 & \textbf{3.0} & 10.9 & 7.4 \\
96/1 : 04/12 & \textbf{3.5} & 7.2 & 7.3 & \textbf{3.7} & 11.1 & 5.8 \\
96/1 : 05/6 & \textbf{3.5} & 7.4 & 7.2 & \textbf{4.2} & 13.9 & 4.8 \\
96/1 : 05/12 & \textbf{3.5} & 8.1 & 7.1 & \textbf{5.1} & 28.1 & 6.2 \\
96/1 : 06/6 & \textbf{3.5} & 8.3 & 7.0 & \textbf{3.9} & 26.1 & 7.3 \\
96/1 : 06/12 & \textbf{3.6} & 9.2 & 7.1 & \textbf{4.2} & 27.8 & 6.4 \\
96/1 : 07/6 & \textbf{3.6} & 9.4 & 7.0 & \textbf{4.3} & 28.2 & 8.2 \\
96/1 : 07/12 & \textbf{3.6} & 11.1 & 7.1 & \textbf{6.9} & 17.3 & 9.0 \\
96/1 : 08/6 & \textbf{3.8} & 11.2 & 7.2 & \textbf{4.2} & 26.7 & 6.6 \\
96/1 : 08/12 & \textbf{3.8} & 10.8 & 7.1 & \textbf{7.7} & 12.2 & 17.3 \\
96/1 : 09/6 & \textbf{3.8} & 10.9 & 8.4 & \textbf{5.4} & 10.1 & 13.2 \\
96/1 : 09/12 & \textbf{3.7} & 10.5 & 8.9 & \textbf{4.2} & 10.5 & 7.3 \\
96/1 : 10/6 & \textbf{3.8} & 10.9 & 8.8 & \textbf{3.1} & 11.2 & 3.5 \\
96/1 : 10/12 & \textbf{3.7} & 10.4 & 8.4 & 2.7 & 9.3 & \textbf{2.5} \\
96/1 : 11/6 & \textbf{3.6} & 11.1 & 8.0 & \textbf{2.4} & 15.6 & 2.9 \\
96/1 : 11/12 & \textbf{3.6} & 11.2 & 7.7 & \textbf{4.3} & 11.2 & 6.6 \\
96/1 : 12/6 & \textbf{3.6} & 11.9 & 7.6 & \textbf{7.3} & 11.7 & 11.4 \\
96/1 : 12/12 & \textbf{3.7} & 12.3 & 7.8 & \textbf{2.6} & 16.8 & 3.7 \\
96/1 : 13/6 & \textbf{3.6} & 13.1 & 7.6 & \textbf{3.1} & 50.5 & 3.7 \\
96/1 : 13/12 & \textbf{3.6} & 10.9 & 7.4 & \textbf{2.2} & 54.6 & 3.4 \\
96/1 : 14/6 & \textbf{3.5} & 11.6 & 7.2 & \textbf{2.3} & 49.3 & 3.3 \\
96/1 : 14/12 & \textbf{3.4} & 15.3 & 6.9 & \textbf{3.6} & 45.8 & 4.5 \\
96/1 : 15/6 & \textbf{3.4} & 15.3 & 6.7 & \textbf{3.3} & 28.2 & 3.9 \\
96/1 : 15/12 & \textbf{3.4} & 20.9 & 6.5 & \textbf{3.5} & 26.9 & 4.1 \\
96/1 : 16/6 & \textbf{3.4} & 21.6 & 6.2 & \textbf{4.4} & 17.0 & 5.2 \\
96/1 : 16/12 & \textbf{3.4} & 21.5 & 6.1 & \textbf{7.3} & 48.4 & 10.2 \\
96/1 : 17/6 & \textbf{3.6} & 19.4 & 6.4 & \textbf{5.2} & 96.8 & 5.4 \\
96/1 : 17/12 & \textbf{3.7} & 21.2 & 6.3 & \textbf{3.3} & 98.4 & 5.7 \\
96/1 : 18/6 & \textbf{3.7} & 23.5 & 6.3 & \textbf{5.7} & 79.2 & 7.6 \\
96/1 : 18/12 & \textbf{3.8} & 21.2 & 6.4 & \textbf{9.0} & 30.7 & 13.2 \\
96/1 : 19/6 & \textbf{4.1} & 25.1 & 7.0 & \textbf{5.3} & 34.5 & 10.2 \\
96/1 : 19/12 & \textbf{4.1} & 28.4 & 7.2 & \textbf{8.9} & 56.6 & 15.4 \\
96/1 : 20/6 & \textbf{4.2} & 26.5 & 7.8 & \textbf{22.7} & 23.4 & 28.8 \\
96/1 : 20/12 & \textbf{4.3} & 29.2 & 9.9 & \textbf{11.0} & 29.9 & 26.8 \\
96/1 : 21/6 & \textbf{4.6} & 30.1 & 11.1 & \textbf{7.0} & 82.9 & 16.9 \\
96/1 : 21/12 & \textbf{4.8} & 31.1 & 11.5 & \textbf{5.8} & 58.6 & 5.9 \\
96/1 : 22/6 & \textbf{4.9} & 30.8 & 11.0 & 6.3 & 11.8 & \textbf{5.5} \\
96/1 : 22/12 & \textbf{5.1} & 29.7 & 10.5 & \textbf{4.5} & 21.3 & 6.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{1.75cm}|>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}|
                     >{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}>{\centering\arraybackslash}p{0.6cm}}
        \toprule
        & \multicolumn{3}{c|}{Train} 
        & \multicolumn{3}{c}{Test}  \\
        \centering Date 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} 
        & \textbf{$RF+$} & \textbf{$RF-$} & \textbf{$BS$} \\
        \midrule
96/1 : 99/6 & \textbf{3.6} & 7.5 & 11.3 & \textbf{4.2} & 30.0 & 5.0 \\
96/7 : 99/12 & \textbf{3.6} & 6.3 & 10.2 & \textbf{5.3} & 17.6 & 6.2 \\
97/1 : 00/6 & \textbf{3.4} & 6.4 & 9.1 & \textbf{6.9} & 9.6 & 10.3 \\
97/7 : 00/12 & \textbf{3.3} & 6.3 & 8.9 & \textbf{6.3} & 8.8 & 7.1 \\
98/1 : 01/6 & \textbf{3.2} & 6.0 & 8.4 & \textbf{6.6} & 14.4 & 9.5 \\
98/7 : 01/12 & \textbf{3.2} & 4.5 & 9.0 & \textbf{3.2} & 7.9 & 4.4 \\
99/1 : 02/6 & \textbf{3.0} & 4.2 & 7.2 & 5.0 & 8.1 & \textbf{3.5} \\
99/7 : 02/12 & \textbf{2.6} & 4.1 & 6.8 & 3.7 & 29.4 & \textbf{3.5} \\
00/1 : 03/6 & \textbf{2.3} & 4.3 & 6.1 & \textbf{3.9} & 7.3 & 5.3 \\
00/7 : 03/12 & \textbf{2.1} & 4.4 & 5.5 & 9.5 & 9.5 & \textbf{6.3} \\
01/1 : 04/6 & \textbf{2.2} & 3.7 & 5.3 & \textbf{3.6} & 8.7 & 7.4 \\
01/7 : 04/12 & \textbf{2.0} & 4.1 & 4.8 & \textbf{3.5} & 11.4 & 5.8 \\
02/1 : 05/6 & \textbf{2.0} & 4.3 & 5.0 & \textbf{3.9} & 10.7 & 4.8 \\
02/7 : 05/12 & \textbf{2.1} & 4.3 & 5.2 & \textbf{3.4} & 25.2 & 6.2 \\
03/1 : 06/6 & \textbf{2.1} & 4.8 & 5.9 & \textbf{3.4} & 25.1 & 7.3 \\
03/7 : 06/12 & \textbf{2.2} & 4.7 & 6.3 & \textbf{4.8} & 44.7 & 6.4 \\
04/1 : 07/6 & \textbf{2.2} & 4.4 & 6.3 & \textbf{4.1} & 45.9 & 8.2 \\
04/7 : 07/12 & \textbf{2.5} & 5.0 & 6.5 & \textbf{7.4} & 23.5 & 9.0 \\
05/1 : 08/6 & \textbf{2.9} & 6.3 & 7.2 & \textbf{5.6} & 18.8 & 6.6 \\
05/7 : 08/12 & \textbf{2.9} & 6.7 & 7.3 & \textbf{12.0} & 44.4 & 17.3 \\
06/1 : 09/6 & \textbf{3.0} & 7.6 & 11.1 & \textbf{6.9} & 12.7 & 13.2 \\
06/7 : 09/12 & \textbf{3.0} & 6.8 & 11.9 & \textbf{4.6} & 31.2 & 7.3 \\
07/1 : 10/6 & \textbf{3.0} & 7.5 & 11.3 & \textbf{3.4} & 18.8 & 3.5 \\
07/7 : 10/12 & \textbf{2.8} & 5.0 & 10.2 & \textbf{2.5} & 5.5 & 2.5 \\
08/1 : 11/6 & \textbf{2.6} & 5.7 & 9.0 & \textbf{2.2} & 12.1 & 2.9 \\
08/7 : 11/12 & \textbf{2.4} & 6.3 & 8.5 & \textbf{4.6} & 8.8 & 6.6 \\
09/1 : 12/6 & \textbf{2.3} & 6.7 & 6.3 & \textbf{8.9} & 15.0 & 11.4 \\
09/7 : 12/12 & \textbf{2.5} & 7.5 & 5.8 & \textbf{3.0} & 12.8 & 3.7 \\
10/1 : 13/6 & \textbf{2.3} & 5.9 & 5.1 & \textbf{2.9} & 86.5 & 3.7 \\
10/7 : 13/12 & \textbf{2.3} & 6.7 & 5.1 & \textbf{1.9} & 49.6 & 3.4 \\
11/1 : 14/6 & \textbf{2.3} & 8.7 & 5.2 & \textbf{2.1} & 36.7 & 3.3 \\
11/7 : 14/12 & \textbf{2.2} & 10.8 & 5.2 & \textbf{3.3} & 36.5 & 4.5 \\
12/1 : 15/6 & \textbf{2.2} & 12.6 & 4.8 & \textbf{3.0} & 16.5 & 3.9 \\
12/7 : 15/12 & \textbf{2.2} & 12.0 & 3.8 & \textbf{3.0} & 50.8 & 4.1 \\
13/1 : 16/6 & \textbf{2.3} & 10.3 & 3.9 & \textbf{4.3} & 6.6 & 5.2 \\
13/7 : 16/12 & \textbf{2.4} & 8.5 & 4.2 & \textbf{5.8} & 38.2 & 10.2 \\
14/1 : 17/6 & \textbf{2.7} & 7.1 & 5.2 & \textbf{4.4} & 93.0 & 5.4 \\
14/7 : 17/12 & \textbf{2.8} & 7.0 & 5.4 & \textbf{3.0} & 95.5 & 5.7 \\
15/1 : 18/6 & \textbf{2.9} & 8.6 & 5.6 & \textbf{5.1} & 27.1 & 7.6 \\
15/7 : 18/12 & \textbf{3.2} & 15.2 & 6.3 & \textbf{7.6} & 24.6 & 13.2 \\
16/1 : 19/6 & \textbf{3.6} & 14.5 & 8.4 & \textbf{4.3} & 18.3 & 10.2 \\
16/7 : 19/12 & \textbf{3.5} & 11.9 & 9.3 & \textbf{6.3} & 50.1 & 15.4 \\
17/1 : 20/6 & \textbf{3.5} & 12.4 & 10.5 & \textbf{19.8} & 22.3 & 28.8 \\
17/7 : 20/12 & \textbf{4.0} & 12.2 & 15.5 & \textbf{11.7} & 31.7 & 26.8 \\
18/1 : 21/6 & \textbf{4.5} & 11.9 & 18.4 & \textbf{6.5} & 82.2 & 16.9 \\
18/7 : 21/12 & \textbf{4.5} & 12.9 & 19.4 & \textbf{4.7} & 58.4 & 5.9 \\
19/1 : 22/6 & \textbf{4.4} & 14.2 & 17.2 & 6.4 & 12.5 & \textbf{5.5} \\
19/7 : 22/12 & \textbf{4.4} & 14.8 & 15.1 & \textbf{4.9} & 25.7 & 6.3 \\
\bottomrule
\end{tabular}
